A Beam-Space Active Sensing Scheme for Integrated Communication and Sensing Applications

In this paper, we develop an active sensing strategy for a millimeter wave (mmWave) band Integrated Sensing and Communication (ISAC) system adopting a realistic hybrid digital-analog (HDA) architecture. To maintain a desired SNR level, initial beam acquisition (BA) must be established prior to data transmission. In the considered setup, a Base Station (BS) Tx transmits data via a digitally modulated waveform and a co-located radar receiver simultaneously performs radar estimation from the backscattered signal. In this BA scheme, a single common data stream is broadcast over a wide angular sector such that the radar receiver can detect the presence of not yet acquired users and perform coarse parameter estimation (angle of arrival, time of flight, and Doppler). As a result of the HDA architecture, we consider the design of multi-block adaptive RF-domain 'reduction matrices' (from antennas to RF chains) at the radar receiver, to achieve a compromise between the exploration capability in the angular domain and the directivity of the beamforming patterns. Our numerical results demonstrate that the proposed approach is able to reliably detect multiple targets while significantly reducing the initial acquisition time.

==> Figures/3x2_plus1_active_sensing_procedure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
            
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=1.5in,
at={(0.0in,1.8in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=3.0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2},
]

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addlegendentry{Target}
\addplot +[black,mark=none,dashed,color=gray,thick, forget plot] coordinates {(-14, 0) (-14, 9.95)};
%\addlegendentry{S(y)}
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\addlegendentry{$T_b$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.714408304837284\\
-44	0.734259425586631\\
-43	0.718338904381076\\
-42	0.704184238576333\\
-41	0.681814983014324\\
-40	0.727392277643769\\
-39	0.777136103050536\\
-38	1.46446295228964\\
-37	0.969770468603717\\
-36	1.03826660409032\\
-35	0.930190264273653\\
-34	0.991799348893736\\
-33	0.918494816086485\\
-32	0.817251972301492\\
-31	0.90182650216802\\
-30	0.801906842819336\\
-29	0.623031850504289\\
-28	0.934343048386985\\
-27	1.15583851699349\\
-26	0.939059537729057\\
-25	1.25785644669541\\
-24	1.13580348829739\\
-23	1.08062746354932\\
-22	1.18765267309966\\
-21	1.63876508329547\\
-20	1.48787560128042\\
-19	1.29196598044941\\
-18	1.24445823071462\\
-17	1.52497297975721\\
-16	0.825522506244251\\
-15	1.51001644515546\\
-14	1.0314945038433\\
-13	1.68631668864108\\
-12	0.816185710148687\\
-11	0.860075276562148\\
-10	0.793956029202587\\
-9	0.805197935316602\\
-8	0.799869968330435\\
-7	0.755066052411731\\
-6	0.762951485518092\\
-5	0.719626722895541\\
-4	0.829890801473338\\
-3	0.983224029223601\\
-2	0.922139186352387\\
-1	0.988002042620396\\
0	0.698439057622607\\
1	0.89762186272196\\
2	1.25862990513099\\
3	0.937249002839077\\
4	1.20604706065544\\
5	1.05888098890995\\
6	0.985480957336234\\
7	1.22887848352944\\
8	0.861486758351467\\
9	1.14225786345394\\
10	1.11776994609661\\
11	1.0391745377536\\
12	0.982407073421478\\
13	0.862824322133709\\
14	0.914659151177022\\
15	0.935067569782592\\
16	0.926219726416774\\
17	1.17274956886766\\
18	0.817340804513348\\
19	1.02151660115956\\
20	1.21973855079843\\
21	0.900992399011648\\
22	0.811006707324399\\
23	1.26548145891858\\
24	0.971370368023921\\
25	0.971208825963692\\
26	0.881175490008746\\
27	0.855680067039796\\
28	0.921106937530996\\
29	0.780260396360293\\
30	1.24213865296234\\
31	1.09247521839624\\
32	1.05890916557784\\
33	1.21246984811283\\
34	0.866281018948368\\
35	0.787295729232514\\
36	0.669966977453217\\
37	1.00948541229227\\
38	1.03029542838713\\
39	0.910694908585196\\
40	1.09486281578258\\
41	1.2059541202337\\
42	1.16075761343051\\
43	1.14162358130301\\
44	1.16762659540634\\
45	1.22315017773323\\
};
\addlegendentry{$S(.)$}
\addplot [color=red, thick]
  table[row sep=crcr]{%
-45	0.552047029613853\\
-44	0.741451171574586\\
-43	0.478579415976983\\
-42	0.463500942332047\\
-41	0.657776063215971\\
-40	0.637987956193049\\
-39	0.225829245031469\\
-38	0.0060739992765298\\
-37	0.0609364953553121\\
-36	0.00734237272071314\\
-35	0.054845859621631\\
-34	0.0166730994603322\\
-33	0.0434667535591926\\
-32	0.0416368936762548\\
-31	0.0172040129863429\\
-30	0.0282604381179568\\
-29	0.085028606578526\\
-28	0.943921788897356\\
-27	1.12443601218096\\
-26	0.532632753470391\\
-25	1.23158680640959\\
-24	1.13682324508427\\
-23	0.953713844579216\\
-22	0.255736127781673\\
-21	0.031412478419396\\
-20	0.0257262131131384\\
-19	0.0516227712097475\\
-18	0.0137385547679924\\
-17	0.0601996662165604\\
-16	0.00321576391186999\\
-15	0.0707209183437015\\
-14	0.00268021551003117\\
-13	0.0685381925335127\\
-12	0.120608176259334\\
-11	0.876342930105844\\
-10	0.594484248567187\\
-9	0.688421990790145\\
-8	0.582354186091697\\
-7	0.519527136152367\\
-6	0.552275770221137\\
-5	0.0414212915685072\\
-4	0.0168473289934557\\
-3	0.0252905766753583\\
-2	0.0532169737112678\\
-1	0.0406541245263084\\
0	0.0225676857978744\\
1	0.044669635328012\\
2	0.0308183056900283\\
3	0.044421349697113\\
4	0.01473889914648\\
5	0.0307083035212323\\
6	0.00219455377058036\\
7	0.0401709742250631\\
8	0.00561920319053521\\
9	0.0238956556410171\\
10	0.00899128764248448\\
11	0.0154374738610536\\
12	0.0106824243340527\\
13	0.0083127449084649\\
14	0.0139757981935908\\
15	0.00505454273904457\\
16	0.0185590279198414\\
17	0.00409872834021367\\
18	0.0188711743961033\\
19	0.00241528223251503\\
20	0.030620614489102\\
21	0.00286551482971036\\
22	0.02463904550986\\
23	0.00397033569033092\\
24	0.0316604657595522\\
25	0.00598061203848162\\
26	0.0246950511765946\\
27	0.00592183162153125\\
28	0.0238581208330169\\
29	0.0110564191334049\\
30	0.0315480733234391\\
31	0.00708203632731226\\
32	0.0309911673785444\\
33	0.0159995278696322\\
34	0.0292666979495975\\
35	0.0251399104624021\\
36	0.0146555523262363\\
37	0.0711093318732237\\
38	0.0269843702216407\\
39	0.476406617391579\\
40	1.11849402818067\\
41	0.823408726264467\\
42	0.481651106610649\\
43	0.895610749518757\\
44	1.0955242180129\\
45	0.552182696344316\\
};
\addlegendentry{$\Tilde{S}(.)$}

\addplot [color=green!70!black]
  table[row sep=crcr]{%
-45	0.772733219751118\\
-44	1.00979455726048\\
-43	0.666230678943011\\
-42	0.658209765201673\\
-41	0.964742752216919\\
-40	0.877089262288671\\
-39	0.290591627573355\\
-38	0.00414759503955584\\
-37	0.062835998133712\\
-36	0.00707176046285933\\
-35	0.0589619798530764\\
-34	0.0168109602803526\\
-33	0.0473238964422199\\
-32	0.0509474373723439\\
-31	0.019076854522443\\
-30	0.0352415475326275\\
-29	0.136475537341635\\
-28	1.01025184542969\\
-27	0.972831408236666\\
-26	0.56719806579939\\
-25	0.97911554982698\\
-24	1.00089782853935\\
-23	0.882555623236471\\
-22	0.215329055012545\\
-21	0.0191683840103715\\
-20	0.0172905672295447\\
-19	0.0399567573689443\\
-18	0.0110397877798624\\
-17	0.0394758904030841\\
-16	0.00389542851654068\\
-15	0.0468345351937015\\
-14	0.00259838079606319\\
-13	0.0406437254610485\\
-12	0.147770507079036\\
-11	1.01891422063511\\
-10	0.748762181659178\\
-9	0.854972374611789\\
-8	0.728061071360439\\
-7	0.688055216484655\\
-6	0.723867481359063\\
-5	0.0575594127492119\\
-4	0.0203006575847642\\
-3	0.0257220897004815\\
-2	0.0577103483930368\\
-1	0.0411478142479188\\
0	0.0323116033554765\\
1	0.0497644244008888\\
2	0.0244855978428552\\
3	0.0473954622118068\\
4	0.0122208325257806\\
5	0.0290007128684446\\
6	0.00222688602376678\\
7	0.0326891346569016\\
8	0.00652268086080402\\
9	0.0209196683214435\\
10	0.00804395186494608\\
11	0.0148555158928595\\
12	0.0108737249792477\\
13	0.00963434235130045\\
14	0.0152797882966635\\
15	0.00540553742038105\\
16	0.0200373921981126\\
17	0.00349497322277522\\
18	0.0230885015062222\\
19	0.00236440820420672\\
20	0.0251042442407498\\
21	0.00318039845047939\\
22	0.0303808159505203\\
23	0.00313741119030205\\
24	0.0325936087838049\\
25	0.0061579053635013\\
26	0.0280251226419717\\
27	0.00692061419873631\\
28	0.0259015754424432\\
29	0.01417016573567\\
30	0.0253981898463599\\
31	0.00648256016068607\\
32	0.0292670687779276\\
33	0.0131958150501927\\
34	0.0337843001398393\\
35	0.0319319787075556\\
36	0.0218750368592006\\
37	0.0704411683490838\\
38	0.0261909055190931\\
39	0.523124278943975\\
40	1.02158371994869\\
41	0.682786113044583\\
42	0.414945464098379\\
43	0.78450617540375\\
44	0.938248770902352\\
45	0.45144309046959\\
};
\addlegendentry{$W(\phi)$}
%\addlegendentry{$\Um$}

\addplot [color=mycolor3, line width=2.0pt, only marks,mark size=3pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-8.4375	1\\
-25.3125	1\\
-42.1875	1\\
42.1875	1\\
};
%\addlegendentry{CW}
\end{axis}

%plot(1,2)
\begin{axis}[%
width=5.0in,
height=1.5in,
at={(5.3in,1.8in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=3,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	0.393234522448375\\
-44	0.620153535723787\\
-43	0.166814698031898\\
-42	1.20528583207278\\
-41	0.368885415205366\\
-40	0.586605987583638\\
-39	1.12268058806449\\
-38	0.5876259644407\\
-37	1.53329488744132\\
-36	0.39780995511359\\
-35	2.11695623908932\\
-34	0.954501032214116\\
-33	1.62865147370599\\
-32	0.628075194243974\\
-31	1.68707975618862\\
-30	1.0790165255521\\
-29	1.02841319135656\\
-28	0.423524470017539\\
-27	2.08017914890103\\
-26	1.28534228287994\\
-25	2.02037032629373\\
-24	2.17404826240361\\
-23	2.17586553486064\\
-22	1.31068975782615\\
-21	2.25764911771613\\
-20	1.76362264642254\\
-19	2.80173733752335\\
-18	2.54887584893745\\
-17	2.9442658230047\\
-16	2.85443720328817\\
-15	2.92900619381463\\
-14	2.92988492471739\\
-13	2.94478428861412\\
-12	2.98098048786027\\
-11	2.77684455731637\\
-10	1.64646241591707\\
-9	0.553331353101301\\
-8	1.56663066144096\\
-7	1.75347399345788\\
-6	2.01191387527048\\
-5	0.164179685466579\\
-4	1.50153833007158\\
-3	1.46256741949716\\
-2	0.765630320064095\\
-1	1.45374435010242\\
0	0.0718638303951905\\
1	1.77644303669167\\
2	0.118851524073025\\
3	1.14036559376854\\
4	0.403279392949294\\
5	0.827311231221582\\
6	0.568882971443332\\
7	0.0711065533780099\\
8	0.544187936070461\\
9	0.0961392254140497\\
10	0.799050893684403\\
11	0.083317738363402\\
12	0.0886676549423552\\
13	0.0900138366193212\\
14	0.0904707813475663\\
15	0.0865817714309923\\
16	0.0767473039547205\\
17	0.135673233533731\\
18	0.127331993612234\\
19	0.134552772301361\\
20	0.109896031317644\\
21	0.126025147769441\\
22	0.119923160101892\\
23	0.120027584580488\\
24	0.125669954774041\\
25	0.282276815844489\\
26	0.404579709644855\\
27	0.188748867416335\\
28	0.46293561812838\\
29	0.152629059881076\\
30	0.280141800456159\\
31	0.156078051092163\\
32	0.552127726161658\\
33	0.0636481010865686\\
34	0.0672733212677096\\
35	0.067812161571812\\
36	0.0682771268293083\\
37	0.0624052644614497\\
38	0.0588289977436411\\
39	0.0574616701035031\\
40	0.0554988759989955\\
41	0.213117661932183\\
42	0.0817450043618866\\
43	1.84430584103084\\
44	1.69669328644307\\
45	2.06436846954128\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
-45	0.00191463860689354\\
-44	0.0039533919463176\\
-43	0.00169375787439217\\
-42	0.00953428407834845\\
-41	0.00201894280489893\\
-40	0.0040686121652982\\
-39	0.00498764521330766\\
-38	0.00317434564613607\\
-37	0.00843831150170176\\
-36	0.00177997623863473\\
-35	0.0216649662206094\\
-34	0.00547448145350782\\
-33	0.00938735327564138\\
-32	0.00231551972557565\\
-31	0.0111570615426983\\
-30	0.00644814335709508\\
-29	0.00632793498485709\\
-28	0.00184174217834595\\
-27	0.0211687525641895\\
-26	0.00786430923747849\\
-25	0.0325586705444266\\
-24	0.0205914855909368\\
-23	0.0279911189976962\\
-22	0.0126931326747575\\
-21	0.0679819766321273\\
-20	0.0242386410685088\\
-19	0.068492732549274\\
-18	0.042274047972092\\
-17	2.05796382103376\\
-16	2.86979838412717\\
-15	1.31927836271241\\
-14	2.46499940276429\\
-13	2.37903488484563\\
-12	2.66539105043861\\
-11	0.67470138655275\\
-10	0.0140017881490376\\
-9	0.00444165915152469\\
-8	0.0295344943146307\\
-7	0.0154691776308928\\
-6	0.0686904065601467\\
-5	0.00129246906933908\\
-4	0.00964876345017092\\
-3	0.0167922516220059\\
-2	0.0053751857836691\\
-1	0.0185284248009754\\
0	0.000484518174426765\\
1	0.0197198536498967\\
2	0.000944529278018077\\
3	0.00440326370338474\\
4	0.00853891802419255\\
5	0.00517097634082459\\
6	0.0104931148278013\\
7	0.00120252561233547\\
8	0.0160197839888845\\
9	0.00290065667833273\\
10	0.0111062653119156\\
11	0.0485198956968724\\
12	0.0893537831324713\\
13	0.0625560743333946\\
14	0.0843535570814706\\
15	0.0476300135030935\\
16	0.0707723024173546\\
17	0.184868934682539\\
18	0.121307278752734\\
19	0.104859485615406\\
20	0.100830093823373\\
21	0.0965282196902523\\
22	0.106144118680413\\
23	0.0220087471103799\\
24	0.00242276484869137\\
25	0.00414119739884614\\
26	0.0112083912729099\\
27	0.00604732185740411\\
28	0.00643387625952268\\
29	0.0043502959940924\\
30	0.00594672553329937\\
31	0.00414524708976314\\
32	0.00866807373041398\\
33	0.0128288172207714\\
34	0.0618295493457721\\
35	0.0600235235235379\\
36	0.0204418483901112\\
37	0.0352089989110828\\
38	0.0589217065311701\\
39	0.0370032190309703\\
40	0.00576686814430669\\
41	0.00218854169201909\\
42	0.00179483694095949\\
43	0.0245695266573914\\
44	0.0510939504611907\\
45	0.0331024927877838\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.00486894842032823\\
-44	0.00637485996383711\\
-43	0.0101535290017927\\
-42	0.00791039255970673\\
-41	0.0054730892620814\\
-40	0.00693585174958362\\
-39	0.00444262176288842\\
-38	0.00540198329928699\\
-37	0.00550338462015166\\
-36	0.00447443865030094\\
-35	0.00860760544190001\\
-34	0.00573543796051105\\
-33	0.00576388099430537\\
-32	0.00368669189102889\\
-31	0.00661323894248123\\
-30	0.00597594495023674\\
-29	0.00615310561750969\\
-28	0.00434860866072197\\
-27	0.00928381113141577\\
-26	0.00611845524902339\\
-25	0.012918208965071\\
-24	0.00947149423820565\\
-23	0.0128643606644052\\
-22	0.00968431514701829\\
-21	0.0246521488884814\\
-20	0.0137436662642523\\
-19	0.0244465216749474\\
-18	0.0165853695815411\\
-17	0.698973511479189\\
-16	1.0053815094693\\
-15	0.45041842707551\\
-14	0.841329767585347\\
-13	0.807880867214642\\
-12	0.894132337092825\\
-11	0.242974128593213\\
-10	0.00850416505938809\\
-9	0.00802712357908179\\
-8	0.0136315315943088\\
-7	0.00882201714345783\\
-6	0.0262988788453193\\
-5	0.0078722837461044\\
-4	0.00642591884398378\\
-3	0.0114813521743696\\
-2	0.00702060203574372\\
-1	0.0127453116496514\\
0	0.00674217018161046\\
1	0.011100752032343\\
2	0.00794713644090702\\
3	0.00386127372436184\\
4	0.0211737028310449\\
5	0.00625033983062129\\
6	0.0184451202699543\\
7	0.016911600340727\\
8	0.029437962378516\\
9	0.0301714171904367\\
10	0.0138993215572351\\
11	0.582347728706294\\
12	1.00773820160872\\
13	0.694960649193872\\
14	0.932384531503107\\
15	0.550115950688947\\
16	0.922147082314566\\
17	0.36260432413573\\
18	0.952684987577848\\
19	0.779318655587036\\
20	0.917504414076001\\
21	0.765944110352068\\
22	0.885101081310969\\
23	0.18336407574395\\
24	0.0192787914426133\\
25	0.0146706961620525\\
26	0.0277037898977899\\
27	0.0320389835456081\\
28	0.013897993603375\\
29	0.0285024096818917\\
30	0.0212275552010311\\
31	0.0265588086265596\\
32	0.015699399468079\\
33	0.201558522591629\\
34	0.919079780522885\\
35	0.885143934837911\\
36	0.299395263676158\\
37	0.564199177984941\\
38	1.00157590288947\\
39	0.643963514536177\\
40	0.103909638537744\\
41	0.010269170899198\\
42	0.0219565336740789\\
43	0.00863814513297444\\
44	0.0301138401792721\\
45	0.0146188631545862\\
};


\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14, 0) (-14, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\addplot [color=mycolor3, line width=2.0pt, mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-14.0625	1\\
14.0625	1\\
19.6875	1\\
36.5625	1\\
};

\node[ellipse,draw = orange,line width=2.5pt, dashed, minimum width = 0.8cm, minimum height = 1.6cm](e) at (-20.0255,2.3){}; 

\end{axis}

%plot(1,3)
\begin{axis}[%
width=5.0in,
height=1.5in,
at={(10.6in,1.8in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	0.194875103184174\\
-44	0.469075758375406\\
-43	0.388577229867577\\
-42	0.161520049935305\\
-41	0.897209552210081\\
-40	0.073156814049048\\
-39	0.083547840232897\\
-38	0.178917632837185\\
-37	0.211590246591707\\
-36	0.116434134231787\\
-35	0.244138585093458\\
-34	0.171046744086709\\
-33	0.15620663848888\\
-32	1.03462001936326\\
-31	0.862533875653571\\
-30	0.61276391247199\\
-29	1.13318286012188\\
-28	1.09486394826018\\
-27	1.22559135788283\\
-26	0.971485431389263\\
-25	1.81113503569367\\
-24	1.28782306349271\\
-23	0.756340658389423\\
-22	1.145246728675988\\
-21	0.910588216736519\\
-20	1.77751574350127\\
-19	3.44264684765247\\
-18	2.91128039969803\\
-17	3.11092997079208\\
-16	3.44868377645959\\
-15	3.47933864086606\\
-14	3.78197508844968\\
-13	3.6594444105281\\
-12	0.316678640814968\\
-11	0.615004881397367\\
-10	1.61374164532053\\
-9	0.112334222968477\\
-8	2.04534930150954\\
-7	0.716217724554617\\
-6	0.0872859199980216\\
-5	0.08556880831307\\
-4	0.0900084115516972\\
-3	0.134062805133507\\
-2	0.084368661463059\\
-1	0.186904206488845\\
0	0.150798837824966\\
1	1.10920545937326\\
2	0.0929539447545601\\
3	1.27295011916539\\
4	1.10361515723997\\
5	0.771988687225297\\
6	1.03143970139408\\
7	0.408438760753078\\
8	1.78479019627689\\
9	0.425386783602214\\
10	1.00660944499156\\
11	0.193046371442317\\
12	0.527829441405799\\
13	0.286766596309676\\
14	1.09124186642406\\
15	0.542020644475355\\
16	0.370637964070337\\
17	0.610052571026427\\
18	0.753093914790727\\
19	1.24927516120918\\
20	0.853091903151771\\
21	1.16008351645782\\
22	0.645584683141229\\
23	1.17971462968233\\
24	0.598894910265518\\
25	1.45664082891177\\
26	1.21491181057826\\
27	1.28141668666805\\
28	1.11300709635994\\
29	1.33881052657766\\
30	1.40172702510939\\
31	0.520876051320246\\
32	1.21256415014234\\
33	1.37120901247341\\
34	2.25690790274677\\
35	0.571017928600778\\
36	1.12296323839512\\
37	0.711713368160463\\
38	0.127672937336501\\
39	0.531156790999722\\
40	1.63274840930632\\
41	2.41856688445156\\
42	2.13469133659639\\
43	2.63423433323721\\
44	2.27771048374014\\
45	1.88789455620879\\
};
\addplot [color=red, thick,forget plot]
  table[row sep=crcr]{%
-45	0.00299211689088243\\
-44	0.00763274707566902\\
-43	0.00375538466349692\\
-42	0.00978608098872141\\
-41	0.00376614137743364\\
-40	0.0204609375396676\\
-39	0.0791358269230295\\
-38	0.152226309085948\\
-37	0.0718841871072194\\
-36	0.0740302939965954\\
-35	0.245806495082593\\
-34	0.0926364083289158\\
-33	0.0123458490181905\\
-32	0.0105068980992376\\
-31	0.0155278733312557\\
-30	0.00887755196138996\\
-29	0.0266241486139152\\
-28	0.0149191738098157\\
-27	0.0458838215332179\\
-26	0.0399510562837026\\
-25	0.0422166499855395\\
-24	0.2801065823383748\\
-23	0.029164519818493\\
-22	0.147390411942498\\
-21	0.0756845960108651\\
-20	1.368158654642546\\
-19	3.4492242561277\\
-18	1.38030627016913\\
-17	2.53063718437192\\
-16	2.65855614425855\\
-15	3.11266631593501\\
-14	0.94811200237357\\
-13	1.09894976606392\\
-12	0.00387118199978297\\
-11	0.0217131068046789\\
-10	0.0383074872736367\\
-9	0.00284082913349461\\
-8	0.093756226403277\\
-7	0.0036955986109105\\
-6	0.035580371641429\\
-5	0.086256086381071\\
-4	0.0517723393990924\\
-3	0.116941808181216\\
-2	0.0418827315448382\\
-1	0.14574922673375\\
0	0.0590763019832182\\
1	0.00684192395838325\\
2	0.000728553436519333\\
3	0.0155218528829562\\
4	0.0048230808336573\\
5	0.0109599790748324\\
6	0.0122346634756111\\
7	0.00949283780689184\\
8	0.0151763919414386\\
9	0.00377842097767965\\
10	0.012932391747237\\
11	0.00261549428256088\\
12	0.00441150716229545\\
13	0.00152708865094892\\
14	0.00598574781332154\\
15	0.00336088016901686\\
16	0.00584789098923561\\
17	0.00471872593466494\\
18	0.00260719562863057\\
19	0.00710385795250879\\
20	0.00227858002033641\\
21	0.00106862045094586\\
22	0.21650241621309544\\
23	0.9829697556913353\\
24	0.3219383928110743\\
25	0.52871027346872806\\
26	1.2227466573739934\\
27	1.2735680884758343\\
28	0.3901903345611541\\
29	0.00566440135765824\\
30	0.00439311190083751\\
31	0.00303019765284063\\
32	0.00345057164044919\\
33	0.00791936271592792\\
34	0.0107754201782904\\
35	0.00142958527958309\\
36	0.00426698058314102\\
37	0.00207054893777481\\
38	0.000719065800403097\\
39	0.0016032550521735\\
40	0.0114054651365207\\
41	0.0380972848603507\\
42	0.0526685063368775\\
43	0.0231186769334209\\
44	0.00971778930300568\\
45	0.0117486573041729\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.0153540233821179\\
-44	0.0162718855949927\\
-43	0.00966444859565424\\
-42	0.0605874069048463\\
-41	0.00419761622929289\\
-40	0.279686011557988\\
-39	0.947191773030055\\
-38	0.850817813046261\\
-37	0.339732989894993\\
-36	0.635812637634442\\
-35	1.00683181639844\\
-34	0.541585335772047\\
-33	0.079035367111298\\
-32	0.0101553206999647\\
-31	0.0180026243253226\\
-30	0.014487719953312\\
-29	0.0234950152802802\\
-28	0.0136265093334412\\
-27	0.0374381079289598\\
-26	0.0411236802867656\\
-25	0.162474830692313\\
-24	0.21475890910625\\
-23	0.08438210004947\\
-22	0.116620894332204\\
-21	0.09705673834447\\
-20	0.698973511479189\\
-19	1.0053815094693\\
-18	0.45041842707551\\
-17	0.841329767585347\\
-16	0.807880867214642\\
-15	0.894132337092825\\
-14	0.242974128593213\\
-13	0.354958190463801\\
-12	0.0122243230229248\\
-11	0.035305584494458\\
-10	0.0237383024629249\\
-9	0.0252890798407159\\
-8	0.0354419079362321\\
-7	0.00515988153352197\\
-6	0.407630138311373\\
-5	1.00803187611877\\
-4	0.575194456902024\\
-3	0.872291222496488\\
-2	0.496425222571258\\
-1	0.779807097292103\\
0	0.391755684826887\\
1	0.00616831074943428\\
2	0.00783778933151292\\
3	0.012193606528065\\
4	0.00437025606436877\\
5	0.0141970721283819\\
6	0.0118617340975676\\
7	0.023241765275629\\
8	0.00850317979844176\\
9	0.00888231868814457\\
10	0.0128474770543659\\
11	0.0135485285893726\\
12	0.0083578270104563\\
13	0.00532519711361304\\
14	0.00548526224798953\\
15	0.0062006497414319\\
16	0.015777906086614\\
17	0.00773494967282176\\
18	0.00346197941242836\\
19	0.00568638373121334\\
20	0.00267096664722539\\
21	0.0092115820609948\\
22	0.294622062866344\\
23	0.900395885450673\\
24	0.538537826428912\\
25	0.345960670894938\\
26	1.020632144546637\\
27	0.997295535174961\\
28	0.351787131953564\\
29	0.00423092083996225\\
30	0.00313407091547991\\
31	0.00581750235043461\\
32	0.00284568172334976\\
33	0.00577545993636875\\
34	0.00457184608941765\\
35	0.00250357336955452\\
36	0.00379975090657391\\
37	0.00290924553395206\\
38	0.06328709255934869\\
39	0.1201842145170717\\
40	0.047543944156489\\
41	0.027476768408822\\
42	0.098018157711389\\
43	0.077624159769052\\
44	0.0426647257075819\\
45	0.022315333530397\\
};
\addplot [color=mycolor3, line width=2.0pt,mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
25.3875	1\\
-2.8125	1\\
-36.5625	1\\
-17.0625	1\\
};

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.6, 0) (-14.6, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\node[ellipse,draw = orange,line width=1.5pt, dashed, minimum width = 1.4cm, minimum height = 0.9cm](e) at (42.0255,2.4){}; 
\end{axis}

% plot(2,1)
\begin{axis}[%
width=5.0in,
height=1.5in,
at={(0.0in,0in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	1.18442025895155\\
-44	0.360374219951593\\
-43	0.508161347383413\\
-42	1.49285193625402\\
-41	1.49739732337852\\
-40	0.25242939376616\\
-39	0.177728155979486\\
-38	1.34739966947877\\
-37	1.44427341392648\\
-36	0.720008207478664\\
-35	0.107252980412665\\
-34	0.0426800846119321\\
-33	0.094750680920115\\
-32	0.18697419282591\\
-31	0.162194622804273\\
-30	0.0511618811934443\\
-29	0.067277176196182\\
-28	0.028859333314774\\
-27	0.056604733174036\\
-26	0.077764749926823\\
-25	0.127409307406532\\
-24	0.478865144849265\\
-23	0.493075000718769\\
-22	0.0985904595711271\\
-21	1.0503113826694\\
-20	1.77091660039706\\
-19	1.70048274598312\\
-18	1.91042416948388\\
-17	1.72337001613538\\
-16	1.87361942439461\\
-15	1.51788053213526\\
-14	0.199196415274521\\
-13	0.221134205643141\\
-12	0.0409562218602436\\
-11	0.0545003113953803\\
-10	1.56942184996058\\
-9	1.58578548177403\\
-8	1.61705595081581\\
-7	0.307880812715436\\
-6	0.179465577149751\\
-5	0.713918037754392\\
-4	0.16911056545497\\
-3	1.43107768515657\\
-2	0.111623095346758\\
-1	0.312188577632163\\
0	0.047999526436421\\
1	0.0397755451158846\\
2	0.185949163084229\\
3	0.0377736890606133\\
4	0.0490084414500815\\
5	0.230503935924267\\
6	2.76521171137046\\
7	3.19084094187833\\
8	2.9059430413433\\
9	2.97379533760002\\
10	2.80539410932895\\
11	2.66328973577594\\
12	0.629727100432377\\
13	1.74583888537925\\
14	0.614554240618146\\
15	1.14102207591146\\
16	1.67393012011696\\
17	1.69221937262687\\
18	1.14807287096059\\
19	0.149723633228695\\
20	0.906888324660598\\
21	1.1153200672229\\
22	1.28917661861413\\
23	1.39836079275437\\
24	2.09347873792722\\
25	1.06292472624512\\
26	1.753806649133\\
27	0.361160783095459\\
28	1.63902135833069\\
29	1.86353298220915\\
30	1.88218637996306\\
31	0.266539800119926\\
32	0.435895904148442\\
33	1.05381832730297\\
34	2.006844288977\\
35	0.890847663451821\\
36	1.23605921682845\\
37	1.90137719581942\\
38	0.903187500213947\\
39	0.575206854055292\\
40	1.55292330334801\\
41	2.15877294611611\\
42	1.53272356757842\\
43	0.157662174913449\\
44	0.271886683748538\\
45	0.0761999455539535\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
-45	0.00876132045070276\\
-44	0.00372185600708396\\
-43	0.00152801327235905\\
-42	0.0137000578897633\\
-41	0.00757297842041019\\
-40	0.00197006023877354\\
-39	0.00228886934055606\\
-38	0.00597950963728269\\
-37	0.0223330072268777\\
-36	0.00442986690257616\\
-35	0.0063816088384677\\
-34	0.105016787507093\\
-33	0.0178823502639201\\
-32	0.15083508591538\\
-31	0.199435167711505\\
-30	0.1484406473987253\\
-29	0.0270619943360403\\
-28	0.029220779379433\\
-27	0.0233169657873272\\
-26	0.013497924543822\\
-25	0.0412754549351143\\
-24	0.048658900329097\\
-23	0.0670187649776915\\
-22	0.0657155540887587\\
-21	0.1276981488552658\\
-20	1.8375326696760754\\
-19	0.76566482680709\\
-18	1.36994475502775\\
-17	1.2796054477304498\\
-16	1.614944083326626\\
-15	0.51853453816731\\
-14	0.019062215274299\\
-13	0.06085105155831\\
-12	0.00252739607807641\\
-11	0.00589112409024344\\
-10	0.0294910987631118\\
-9	0.0111051158544758\\
-8	0.0504428841823954\\
-7	0.00328595053637965\\
-6	0.0100090782588134\\
-5	0.0218281666499971\\
-4	0.00452804397371846\\
-3	0.0244530699078228\\
-2	0.00413482566524771\\
-1	0.3121192615830229\\
0	0.044545567766797\\
1	0.0400307522825229\\
2	0.121908544964608\\
3	0.035949943842541\\
4	0.0351523936760167\\
5	0.165870747759387\\
6	1.96129661609783\\
7	3.10358926816368\\
8	2.61708598272644\\
9	3.02965938145689\\
10	2.06727303112008\\
11	2.645206932392211\\
12	0.0203908566070958\\
13	0.0272488248270644\\
14	0.0168300402149074\\
15	0.0168652891406607\\
16	0.0240660345878216\\
17	0.0128990106508502\\
18	0.0100173098698848\\
19	0.00100650899924716\\
20	0.00799753140290449\\
21	0.00377892145272331\\
22	0.0123186773157344\\
23	0.00393678283478414\\
24	0.0150018239447367\\
25	0.00563994289367665\\
26	0.0148817741988368\\
27	0.00114731548704632\\
28	0.00983379193030278\\
29	0.00512212133639604\\
30	0.0154623254016063\\
31	0.000836963670079267\\
32	0.00228350111915201\\
33	0.00344459222451573\\
34	0.0182073097880206\\
35	0.00216375539248629\\
36	0.00740256250462909\\
37	0.00826973171504107\\
38	0.00407216428445728\\
39	0.00233124500576765\\
40	0.00772742023876536\\
41	0.036999062659854\\
42	0.0260716908189326\\
43	0.00177831833380315\\
44	0.00185609980041644\\
45	0.000513461443650526\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.00739713829148644\\
-44	0.010327753210493\\
-43	0.00300694509770761\\
-42	0.00764148874356473\\
-41	0.00361065513720191\\
-40	0.00780440110155526\\
-39	0.0128784847169643\\
-38	0.0036296654346025\\
-37	0.00952662223365474\\
-36	0.00615252278593982\\
-35	0.0207698842494439\\
-34	0.400603302870681\\
-33	0.769832036039089\\
-32	0.448752153107559\\
-31	0.540649374028797\\
-30	1.00704123172733\\
-29	0.75981934537606\\
-28	0.201865257132781\\
-27	0.0243747129600342\\
-26	0.015377610623971\\
-25	0.023959495387684\\
-24	0.01612950644829\\
-23	0.020051189472372\\
-22	0.069410229566078\\
-21	0.12500738655433\\
-20	1.04900545349643\\
-19	0.454762824215905\\
-18	0.755350888239081\\
-17	0.772261899276977\\
-16	0.869803670101799\\
-15	0.346988684023864\\
-14	0.056788787643244\\
-13	0.014575590215997\\
-12	0.0126879596432159\\
-11	0.0266404922436574\\
-10	0.0187910591176315\\
-9	0.00532418887345524\\
-8	0.0311942726267119\\
-7	0.0106728006445038\\
-6	0.0557715770220465\\
-5	0.0305751717923487\\
-4	0.026775642086799\\
-3	0.0170871715501227\\
-2	0.037042743281781\\
-1	0.928041817783368\\
0	1.00641618275488\\
1	0.655601471620429\\
2	0.951719165815499\\
3	0.717272221599249\\
4	1.00343257239104\\
5	0.2866405821662\\
6	0.7388203235203003\\
7	0.970429275804259\\
8	0.889294628226184\\
9	1.027113338098999\\
10	0.72889419741997\\
11	0.990626839645345\\
12	0.0323804654319231\\
13	0.0147622986182057\\
14	0.0273857685824102\\
15	0.014780861384464\\
16	0.0135665065466247\\
17	0.00719722755364708\\
18	0.00872532582492199\\
19	0.00672244573246341\\
20	0.00881865074831299\\
21	0.00338819462123789\\
22	0.00955546132148831\\
23	0.00281528404914001\\
24	0.00626779077123889\\
25	0.00530606048990908\\
26	0.00848541326160083\\
27	0.0031767443774289\\
28	0.00599979486558874\\
29	0.00274860782465141\\
30	0.0064908126130106\\
31	0.00314010766760794\\
32	0.00523863862316627\\
33	0.00326867747055743\\
34	0.00711866936448744\\
35	0.00242887250116619\\
36	0.00598884131427214\\
37	0.00434933780273785\\
38	0.00450865881502198\\
39	0.00405288113194765\\
40	0.00497604757563075\\
41	0.0150477752402058\\
42	0.017010041060518\\
43	0.0112792959679732\\
44	0.00682674037148914\\
45	0.00673834397016687\\
};
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size = 3pt,mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.4375	1\\
2.8125	1\\
-30.875	1\\
-18.0625	1\\
};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.7, 0) (-14.7, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\end{axis}

%plot(2,2)
\begin{axis}[%
width=5.0in,
height=1.5in,
at={(5.3in,0in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	1.00270829129457\\
-44	0.999899020174226\\
-43	0.0663370170965752\\
-42	1.47700957235287\\
-41	0.448447630639465\\
-40	0.732905875639639\\
-39	0.783017775557995\\
-38	0.625191361447165\\
-37	1.21136197940812\\
-36	0.0939007915443645\\
-35	0.655553510675875\\
-34	0.0746589700998046\\
-33	0.0709189980414043\\
-32	0.0744360687815416\\
-31	0.0716490397626321\\
-30	0.0725564495520385\\
-29	0.150897805062409\\
-28	0.19672395588114\\
-27	1.51986822069898\\
-26	1.97356323688039\\
-25	0.380768540997067\\
-24	0.207778240262118\\
-23	0.121157271041102\\
-22	0.222128652832653\\
-21	0.108927990946902\\
-20	0.130222945488847\\
-19	2.6405294540111\\
-18	2.84930345434101\\
-17	2.72091362222036\\
-16	2.9232991323956\\
-15	2.73601084589443\\
-14	2.84023130392913\\
-13	0.54412476767724\\
-12	0.142706719790922\\
-11	2.05657043631794\\
-10	1.07891600632328\\
-9	0.371920180103354\\
-8	2.07337619878241\\
-7	0.337622073097299\\
-6	1.10401373492912\\
-5	0.6922838469031\\
-4	1.21172306491207\\
-3	1.04127351263731\\
-2	0.3883510746334\\
-1	1.28669374751382\\
0	0.19904789405843\\
1	1.36035495536657\\
2	0.08664101464578\\
3   0.42577209547118\\
4	2.85703084351172\\
5	2.55307960952921\\
6	2.79948501727349\\
7	2.39741275011441\\
8	1.92882354844905\\
9	2.84798869098341\\
10	0.256429414707511\\
11	0.63459509740088\\
12	0.366651382493517\\
13	0.269348377283774\\
14	0.565264595503271\\
15	0.220084743957817\\
16	0.448757388578497\\
17	1.29893302426698\\
18	0.174052579999488\\
19	0.807865192938143\\
20	0.209147270556717\\
21	1.66155726842185\\
22	0.159892516725735\\
23	1.80342468992882\\
24	0.0737395793836986\\
25	0.771762335541206\\
26	0.131766754400938\\
27	0.320129665964661\\
28	0.0740021579116981\\
29	0.0778144549570167\\
30	0.0855225074423305\\
31	0.0729086984791217\\
32	0.07344803808282\\
33	0.0785125085399953\\
34	0.112014477626453\\
35	0.342965007012878\\
36	0.324131200055873\\
37	0.969330965508699\\
38	0.151209425956396\\
39	0.170688203178718\\
40	1.04359784040597\\
41	2.052831287469\\
42	1.82970163568414\\
43	0.72875385051562\\
44	1.75952332484221\\
45	0.631799693546786\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-45	0.00634811973225245\\
-44	0.0132757695177353\\
-43	0.000183717752016726\\
-42	0.0131413281352647\\
-41	0.00484587365807876\\
-40	0.00659166109773725\\
-39	0.0118795141528063\\
-38	0.00291740298576642\\
-37	0.0263242233360936\\
-36	0.00252033386631458\\
-35	0.0266002773539126\\
-34	0.0299086300109052\\
-33	0.0545957166560665\\
-32	0.0334033461345792\\
-31	0.0387370084974314\\
-30	0.0730673363266466\\
-29	0.114655071461204\\
-28	0.0397117319381242\\
-27	0.0381480936897935\\
-26	0.0265170853045785\\
-25	0.02276215735494\\
-24	0.060224594681002\\
-23	0.0556800564075083\\
-22	0.042536427438007\\
-21	0.0536584702068202\\
-20	0.0199252337694655\\
-19	2.74163535577469\\
-18	1.278633008284429\\
-17	2.040091642594523\\
-16	2.24218088882484\\
-15	2.37345081626347\\
-14	0.96881095742266\\
-13	0.12215008654889\\
-12	0.0015958065869813\\
-11	0.0301827437169276\\
-10	0.0336635474714989\\
-9	0.00407854561737972\\
-8	0.0982569664151212\\
-7	0.00203535628635699\\
-6	0.0278801748995894\\
-5	0.00670961035230538\\
-4	0.0232864682319263\\
-3	0.0122023136245267\\
-2	0.00895972000088865\\
-1	0.019482452827357\\
0	0.00524611011771825\\
1	0.00851866642347631\\
2	0.00207392328587305\\
3	0.1173978605494322\\
4	2.08352413192500493\\
5	2.473996836836674229\\
6	2.45871981436263445\\
7	2.4379937005767396\\
8	1.3825815362306185\\
9	2.8237462520121128\\
10	0.0329832177949753\\
11	0.00488162280870047\\
12	0.00732050907099459\\
13	0.00175897751959025\\
14	0.00995786524256108\\
15	0.00160742028486257\\
16	0.00605364470564967\\
17	0.00603088678799421\\
18	0.00536819365162453\\
19	0.00748352841597275\\
20	0.00583367580216795\\
21	0.00787089407155188\\
22	0.0053753936638964\\
23	0.00873546784838646\\
24	0.00359800891902981\\
25	0.00718130421224044\\
26	0.00326822668386071\\
27	0.00982594892285376\\
28	0.0495414409680486\\
29	0.0780180259877678\\
30	0.0459671607397023\\
31	0.0500773515857849\\
32	0.0667743502835618\\
33	0.0659610780290242\\
34	0.0348085351161561\\
35	0.00139115441081803\\
36	0.00654190039169483\\
37	0.00464658039942116\\
38	0.006036198594965\\
39	0.00135081014618729\\
40	0.0128135477355024\\
41	0.0437433162234754\\
42	0.0455250231867668\\
43	0.0146157992264049\\
44	0.00639525245351616\\
45	0.00871324566006127\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.0063309736115342\\
-44	0.0132771102380139\\
-43	0.00276946055245843\\
-42	0.00889725319405389\\
-41	0.0108058852962804\\
-40	0.00899387126891897\\
-39	0.0151714488784635\\
-38	0.00466641602182945\\
-37	0.0217310958933645\\
-36	0.0268403899995222\\
-35	0.0405768208402815\\
-34	0.400603302870681\\
-33	0.769832036039089\\
-32	0.448752153107559\\
-31	0.540649374028797\\
-30	1.00704123172733\\
-29	0.75981934537606\\
-28	0.201865257132781\\
-27	0.0250996061173312\\
-26	0.0134361467669483\\
-25	0.0240624982694\\
-24	0.01177387206571\\
-23	0.007180474364118\\
-22	0.066778891343927\\
-21	0.069410229566078\\
-20	0.12500738655433\\
-19	1.04900545349643\\
-18	0.454762824215905\\
-17	0.755350888239081\\
-16	0.772261899276977\\
-15	0.869803670101799\\
-14	0.346988684023864\\
-13	0.056788787643244\\
-12	0.0111824207670059\\
-11	0.0146762509000015\\
-10	0.0116931329005639\\
-9	0.00467765938952837\\
-8	0.0309629115050466\\
-7	0.00602850479438416\\
-6	0.0185371810456926\\
-5	0.00379239357132507\\
-4	0.0121808794690654\\
-3	0.00544436614082329\\
-2	0.00760048622929843\\
-1	0.00725146021774361\\
0	0.00448202008239414\\
1	0.00626209092698222\\
2	0.00488367930964853\\
3	0.286640582166285\\
4	0.7388203235203003\\
5	0.970429275804259\\
6	0.889294628226184\\
7	1.027113338098999\\
8	0.72889419741997\\
9	0.990626839645345\\
10	0.124146021774361\\
11	0.00785929890432479\\
12	0.00747286092137906\\
13	0.00653049235836702\\
14	0.017616290356369\\
15	0.00730364247860206\\
16	0.0134897939504137\\
17	0.00464295439050645\\
18	0.0308423675859349\\
19	0.0092633380932724\\
20	0.0278926700149594\\
21	0.00473705855412835\\
22	0.0336187945125465\\
23	0.00484382181145099\\
24	0.0487934559581338\\
25	0.00930507214660129\\
26	0.0248031204738958\\
27	0.0306936531272252\\
28	0.669459409915629\\
29	1.00261610816221\\
30	0.53748612048938\\
31	0.686850165074955\\
32	0.909137289797544\\
33	0.840134639124703\\
34	0.310750323116588\\
35	0.00405625758421994\\
36	0.0201828777685306\\
37	0.00479359534024858\\
38	0.0399194597610976\\
39	0.00791390454074281\\
40	0.0122782428627083\\
41	0.0194170404445244\\
42	0.019541138869226\\
43	0.0200558792465573\\
44	0.00363465056883497\\
45	0.0137911520835773\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.0375	1\\
-30.9375	1\\
-17.0875	1\\
30.625	1\\
};

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8.25, 0) (8.25, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.7, 0) (-14.7, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\end{axis}

% plot(2,3)
\begin{axis}[%
width=5.0in,
height=1.5in,
at={(10.6in,0in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	0.0980873923631847\\
-44	0.0938720907850971\\
-43	0.0962796789438137\\
-42	0.0975468029137154\\
-41	0.100121328336349\\
-40	0.107963818612985\\
-39	0.108150557771385\\
-38	0.749449105278745\\
-37	0.556555385297987\\
-36	0.567705859289708\\
-35	0.243950395798476\\
-34	0.118825107405981\\
-33	0.722992589050067\\
-32	0.201647632307028\\
-31	0.639105691291389\\
-30	0.14808998037367\\
-29	1.30541574103745\\
-28	0.263502656547851\\
-27	0.788631084393843\\
-26	0.966389494856758\\
-25	1.35763660493666\\
-24	0.688754190111839\\
-23	0.944841622548915\\
-22	0.102482927341731\\
-21	0.697928396778019\\
-20	0.0735595988698517\\
-19	0.87040787271045\\
-18	0.42233529128752\\
-17	0.18990903342566\\
-16	0.91418710763413\\
-15	1.60965190953649\\
-14	0.51076507973027\\
-13	0.1167757026391\\
-12	1.714493122120223\\
-11	0.395005140916836\\
-10	2.4237630438286\\
-9	0.524137889781009\\
-8	0.046406669775849\\
-7	0.019935048476561\\
-6	0.02641932239437\\
-5	0.047618354048541\\
-4	0.099408210303394\\
-3	0.041177961218094\\
-2	0.026603325446074\\
-1	0.0886872996872256\\
0	0.0242219144196569\\
1	0.033416031842941\\
2	0.87040460271173\\
3	3.78112329218557\\
4	3.79908903342566\\
5	4.18710764886412\\
6	3.8965190953649\\
7	4.01076507973027\\
8	4.21167757026391\\
9	0.414493122120223\\
10	0.5903046258432\\
11	1.174511716838691\\
12	1.67475865661701\\
13	0.417395327122722\\
14	0.564510102959857\\
15	0.239453982421799\\
16	0.339899099204643\\
17	1.27339436223639\\
18	0.143437366733667\\
19	0.370847567203317\\
20	0.151219183514226\\
21	1.69024739530678\\
22	0.0889452343014663\\
23	0.0827329298330712\\
24	0.0931437734313847\\
25	0.077189445337036\\
26	0.082202696947465\\
27	0.0795379103430497\\
28	0.0793420830006772\\
29	0.256638834240908\\
30	0.481380910851915\\
31	0.810322637806231\\
32	0.448512459878074\\
33	0.490174689416105\\
34	1.28998880174895\\
35	0.234043785478009\\
36	1.30884485604954\\
37	1.0395097516369\\
38	0.234087534573184\\
39	0.123689665819669\\
40	0.720806201663442\\
41	2.09078184689652\\
42	0.00594622103966\\
43	1.9459282938297\\
44	0.910647873943468\\
45	1.4027247201832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-45	0.0752835162909502\\
-44	0.0943818804782484\\
-43	0.0642530620013713\\
-42	0.0620638725069284\\
-41	0.0919692376425783\\
-40	0.0904792334357585\\
-39	0.029808875908896\\
-38	0.008174829863953\\
-37	0.0275374895862317\\
-36	0.00157140653293936\\
-35	0.0110393222179275\\
-34	0.0028509276433456\\
-33	0.0178395344500753\\
-32	0.00477839175590588\\
-31	0.01196091057211\\
-30	0.00327077632037904\\
-29	0.0272208883121358\\
-28	0.00941117262677154\\
-27	0.0384817678603087\\
-26	0.0263392864961641\\
-25	0.0349710167448291\\
-24	0.0242657918585235\\
-23	0.096476483034052\\
-22	0.071812772300476\\
-21	0.0615409938356296\\
-20	0.0473640937824531\\
-19	0.033288982157048\\
-18	0.039787289027181\\
-17	0.094815448054387\\
-16	0.040025306551286\\
-15	0.052046916992676\\
-14	0.03258353002918\\
-13	0.055807605960666\\
-12	0.0029630324639269\\
-11	0.0284875689408937\\
-10	0.0325076582734952\\
-9	0.00511906464208575\\
-8	0.107932785822657\\
-7	0.00571553621809204\\
-6	0.0226078302648827\\
-5	0.00687326016158957\\
-4	0.0205705409590802\\
-3	0.0125409729532614\\
-2	0.00876667853218287\\
-1	0.0218972647448146\\
0	0.00821156362324092\\
1	0.00166012581710949\\
2	0.24361740986068353\\
3	2.8143409378941687\\
4	3.676519124431247595\\
5	3.72970728875578838\\
6	3.9683341355793373\\
7	2.8919460585669438\\
8	4.16828483984038973\\
9	0.00558703368307266\\
10	0.00108637183254526\\
11	0.00153585442072111\\
12	0.00633605096304138\\
13	0.00342516347599164\\
14	0.00510006422013687\\
15	0.00376556181319113\\
16	0.00568983095623479\\
17	0.00639525338329394\\
18	0.00637725048568486\\
19	0.00581795457485235\\
20	0.00444452575275875\\
21	0.00733333814213249\\
22	0.0256844073306855\\
23	0.0728346421961457\\
24	0.0478583256090248\\
25	0.0231561852786803\\
26	0.083058695267715\\
27	0.0777845068603735\\
28	0.0263246821289628\\
29	0.00621013042421205\\
30	0.00691669244213935\\
31	0.00389226773719006\\
32	0.00440754181359458\\
33	0.00468420045984045\\
34	0.00734277434392482\\
35	0.00118531573556994\\
36	0.00568172252181838\\
37	0.00546139993554268\\
38	0.00329610813494247\\
39	0.00406595645038174\\
40	0.0146170557222976\\
41	0.0495139722252478\\
42	0.0677431740653428\\
43	0.0345305323775366\\
44	0.0124014812299435\\
45	0.00979291240274057\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.767514707825045\\
-44	1.00543068433746\\
-43	0.667358498763459\\
-42	0.636247120900792\\
-41	0.918577881164499\\
-40	0.838051437955315\\
-39	0.275623875855617\\
-38	0.0109077852069922\\
-37	0.0494784352351344\\
-36	0.0027679942125407\\
-35	0.0452523234561458\\
-34	0.0239926367884948\\
-33	0.0246745744289225\\
-32	0.0236967411976864\\
-31	0.0187150744158476\\
-30	0.0220864120052282\\
-29	0.0208522752226832\\
-28	0.0357156650717202\\
-27	0.0487956518856806\\
-26	0.0272553526671647\\
-25	0.0257587462047407\\
-24	0.0352314253864405\\
-23	0.02108629352913\\
-22	0.070072912789674\\
-21	0.0881766584075574\\
-20	0.00643887330955325\\
-19	0.024726261881577\\
-18	0.0154780435557\\
-17	0.064963431187207\\
-16	0.00301073018016\\
-15	0.003716922452121\\
-14	0.001821844081567\\
-13	0.0053170882230512\\
-12	0.00714856847025674\\
-11	0.0286305746266237\\
-10	0.0237383024629249\\
-9	0.0252890798407159\\
-8	0.0354419079362321\\
-7	0.00515988153352197\\
-6	0.407630138311373\\
-5	1.00803187611877\\
-4	0.575194456902024\\
-3	0.872291222496488\\
-2	0.496425222571258\\
-1	0.779807097292103\\
0	0.391755684826887\\
1	0.00326256925568285\\
2	0.2866405821662\\
3	0.7388203235203003\\
4	0.970429275804259\\
5	0.889294628226184\\
6	1.027113338098999\\
7	0.72889419741997\\
8	0.990626839645345\\
9	0.0154115906564419\\
10	0.00419399255866141\\
11	0.00880086706235759\\
12	0.00589532442844906\\
13	0.00820604173890184\\
14	0.00903449591671798\\
15	0.0157256178206219\\
16	0.0167397647406212\\
17	0.00502220959425509\\
18	0.0444601754124926\\
19	0.0156882640992564\\
20	0.0293912825705783\\
21	0.00409627080668135\\
22	0.288766537436195\\
23	0.880358550617063\\
24	0.513811324642973\\
25	0.299991600892743\\
26	1.01041326321443\\
27	0.977955122593569\\
28	0.331787131536969\\
29	0.0241979373175557\\
30	0.0143684393922033\\
31	0.0048033555470294\\
32	0.0098270220069087\\
33	0.00955618590878338\\
34	0.00569212254708691\\
35	0.00506450420441229\\
36	0.00434102063018181\\
37	0.0052538227053115\\
38	0.0140806649143122\\
39	0.0328722405662379\\
40	0.0202787596562919\\
41	0.0207103681540505\\
42	0.0182795890778842\\
43	0.0138421517013971\\
44	0.0136183058070955\\
45	0.00407575296515612\\
};

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8.05, 0) (8.05, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.7, 0) (-14.7, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\addplot [color=mycolor3, line width=2.0pt,mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-42.1875	1\\
25.3125	1\\
5.26875	1\\
-3.4625	1\\
};
\end{axis}

%(bottom)
\begin{axis}[%
width=9in,
height=2.0in,
at={(3.5in,-2.7in)},
scale only axis,
xmin=-48,
xmax=48,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (deg)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.168980526208841\\
-44	0.288235436587417\\
-43	0.237046689406985\\
-42	0.0443864795279837\\
-41	0.0624454873511351\\
-40	0.321361228995609\\
-39	0.544565035606164\\
-38	0.126715829959758\\
-37	0.200967846904833\\
-36	0.0480681313315203\\
-35	0.283652867516001\\
-34	0.283004789960829\\
-33	0.337315610516135\\
-32	0.890014575907072\\
-31	0.20120589109893\\
-30	0.574895874655599\\
-29	0.625987117855868\\
-28	0.0294538932233049\\
-26	0.0431820183152945\\
-25	0.0634422871197475\\
-24	0.325300475722917\\
-23	0.0836818952536436\\
-22	0.029109239457304\\
-21	0.0383931091595536\\
-20	0.0286571884434502\\
-19	0.17300226537995\\
-18	1.5960229746393\\
-17	2.11213176842913\\
-16	5.75585214885751\\
-15	6.04931199922201\\
-14	8.12830473680888\\
-13	5.48130830149559\\
-12	1.14948305496954\\
-11	0.718752945740932\\
-10	0.140678093773944\\
-9	0.162128124790863\\
-8	0.0999408209202389\\
-7	0.266813686599549\\
-6	0.0447529769410667\\
-5	0.110015118499194\\
-4	0.571863407003024\\
-3	0.217156170126653\\
-2	0.274903644097599\\
-1	0.179012404998777\\
0	0.0416302961402451\\
1	0.0821680060532028\\
2	0.532960869565643\\
3	0.0428827408221082\\
4	0.0633512494299417\\
5	0.918207957410134\\
6	1.95064907698574\\
7	5.49332661045921\\
8	7.43075880909041\\
9	4.06172192486482\\
10	3.98394932701425\\
11	3.28784437218199\\
12	0.68486732206572\\
13	0.035297527619746\\
14	0.0809257986415347\\
15	0.304304353979995\\
16	0.0415735493149065\\
17	0.0487593335783469\\
18	0.0581846222598683\\
19	0.0533523887240555\\
20	0.0603948440781575\\
21	0.0506411630575429\\
22	0.0380927013044301\\
23	0.0399265243380566\\
24	0.0595281307148357\\
25	0.0462084645376589\\
26	0.0451137482558008\\
27	0.0402724010667848\\
28	0.0487238508317014\\
29	0.0746781021479924\\
30	0.146466311873727\\
31	0.0591618887991875\\
32	0.0491689340503599\\
33	0.0610308793121081\\
34	0.0432658200020605\\
35	0.0422918917344568\\
36	0.0495351680350323\\
37	0.051444241299149\\
38	0.0350780131179818\\
39	0.048440417808686\\
40	0.068372944255192\\
41	0.0744980221494341\\
42	0.0449121476684959\\
43	0.0527129966077814\\
44	0.054869496010849\\
45	0.207332610195928\\
};
\addlegendentry{S(.)}

\addplot [black,mark=none,dashdotted,color=green!60!black]
  table[row sep=crcr]{%
-45	0.631865365\\
-44	0.631865365\\
-43	0.631865365\\
-42	0.631865365\\
-41	0.697114015\\
-40	0.697114015\\
-39	0.853529611\\
-38	0.649905721\\
-37	0.849905721\\
-36	0.772241855\\
-35	1.06239105\\
-34	1.06239105\\
-33	1.072241855\\
-32	1.072241855\\
-31	1.072241855\\
-30	1.072241855\\
-29	1.072241855\\
-28	1.072241855\\
-26	0.855420666\\
-25	0.681688248\\
-24	0.655420666\\
-23	0.655420666\\
-22	0.655420666\\
-21	2.234432164\\
-20	2.956984476\\
-19	7.173831622\\
-18	7.173831622\\
-17	7.173831622\\
-16	7.173831622\\
-15	7.173831622\\
-14	7.173831622\\
-13	7.173831622\\
-12	7.173831622\\
-11	7.173831622\\
-10	1.609276277\\
-9	1.206254124\\
-8	1.00060877\\
-7	0.984865102\\
-6	0.973539161\\
-5	0.904018638\\
-4	0.973539161\\
-3	0.973539161\\
-2	0.973539161\\
-1	0.984865102\\
0	1.146145217\\
1	0.99060877\\
2	1.38549114\\
3	2.730908708\\
4	5.577529058\\
5	5.577529058\\
6	5.577529058\\
7	5.577529058\\
8	5.577529058\\
9	5.577529058\\
10	5.577529058\\
11	5.577529058\\
12	5.577529058\\
13	4.602982121\\
14	1.258814251\\
15	0.826026096\\
16	0.313296118\\
17	0.184552782\\
18	0.183339383\\
19	0.183339383\\
20	0.181458471\\
21	0.174693344\\
22	0.174693344\\
23	0.181458471\\
24	0.183339383\\
25	0.183339383\\
26	0.182826644\\
27	0.183339383\\
28	0.183339383\\
29	0.283339383\\
30	0.292826644\\
31	0.282826644\\
32	0.282826644\\
33	0.242826644\\
34	0.185443231\\
35	0.185443231\\
36	0.182826644\\
37	0.173798195\\
38	0.176817294\\
39	0.176817294\\
40	0.176817294\\
41	0.176817294\\
42	0.176817294\\
43	0.193894326\\
44	0.256175441\\
45	0.27874265\\
};

%\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\addlegendentry{$T_r$}

\addplot +[black,mark=none,dashed,thick,color=gray,thick] coordinates {(8.05, 0) (8.05, 12.5)};
\addlegendentry{Target 1}

\addplot +[black,mark=none,thick,dashed,color=gray,thick] coordinates {(-14.2, 0) (-14.2, 12.5)};
\addlegendentry{Target 2}


\end{axis}

\begin{axis}[%
width=16in,
height=3.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node[right, align=left] at (0.3,8.0) {\circled{1} };
\node[right, align=left] at (14,8.0) {\circled{2} };
\node[right, align=left] at (27.5,8.0) {\circled{3} };

\node[right, align=left] at (0.3,3) {\circled{4} };
\node[right, align=left] at (14,3) {\circled{5} };
\node[right, align=left] at (27.5,3) {\circled{6} };
\end{tikzpicture}%

==> Figures/Multi_Tgt_Pd_Normalized_3x2_Tgt2_vNormalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
            
\begin{tikzpicture}

\begin{axis}[%
width=5.25in,
height=1.5in,
at={(0.1in,5.0in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=3.0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2},
]

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addlegendentry{Target}
\addplot +[black,mark=none,dashed,color=gray,thick, forget plot] coordinates {(-14, 0) (-14, 9.95)};
%\addlegendentry{S(y)}
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\addlegendentry{$T_b$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.714408304837284\\
-44	0.734259425586631\\
-43	0.718338904381076\\
-42	0.704184238576333\\
-41	0.681814983014324\\
-40	0.727392277643769\\
-39	0.777136103050536\\
-38	1.46446295228964\\
-37	0.969770468603717\\
-36	1.03826660409032\\
-35	0.930190264273653\\
-34	0.991799348893736\\
-33	0.918494816086485\\
-32	0.817251972301492\\
-31	0.90182650216802\\
-30	0.801906842819336\\
-29	0.623031850504289\\
-28	0.934343048386985\\
-27	1.15583851699349\\
-26	0.939059537729057\\
-25	1.25785644669541\\
-24	1.13580348829739\\
-23	1.08062746354932\\
-22	1.18765267309966\\
-21	1.63876508329547\\
-20	1.48787560128042\\
-19	1.29196598044941\\
-18	1.24445823071462\\
-17	1.52497297975721\\
-16	0.825522506244251\\
-15	1.51001644515546\\
-14	1.0314945038433\\
-13	1.68631668864108\\
-12	0.816185710148687\\
-11	0.860075276562148\\
-10	0.793956029202587\\
-9	0.805197935316602\\
-8	0.799869968330435\\
-7	0.755066052411731\\
-6	0.762951485518092\\
-5	0.719626722895541\\
-4	0.829890801473338\\
-3	0.983224029223601\\
-2	0.922139186352387\\
-1	0.988002042620396\\
0	0.698439057622607\\
1	0.89762186272196\\
2	1.25862990513099\\
3	0.937249002839077\\
4	1.20604706065544\\
5	1.05888098890995\\
6	0.985480957336234\\
7	1.22887848352944\\
8	0.861486758351467\\
9	1.14225786345394\\
10	1.11776994609661\\
11	1.0391745377536\\
12	0.982407073421478\\
13	0.862824322133709\\
14	0.914659151177022\\
15	0.935067569782592\\
16	0.926219726416774\\
17	1.17274956886766\\
18	0.817340804513348\\
19	1.02151660115956\\
20	1.21973855079843\\
21	0.900992399011648\\
22	0.811006707324399\\
23	1.26548145891858\\
24	0.971370368023921\\
25	0.971208825963692\\
26	0.881175490008746\\
27	0.855680067039796\\
28	0.921106937530996\\
29	0.780260396360293\\
30	1.24213865296234\\
31	1.09247521839624\\
32	1.05890916557784\\
33	1.21246984811283\\
34	0.866281018948368\\
35	0.787295729232514\\
36	0.669966977453217\\
37	1.00948541229227\\
38	1.03029542838713\\
39	0.910694908585196\\
40	1.09486281578258\\
41	1.2059541202337\\
42	1.16075761343051\\
43	1.14162358130301\\
44	1.16762659540634\\
45	1.22315017773323\\
};
\addlegendentry{$S(.)$}
\addplot [color=red, thick]
  table[row sep=crcr]{%
-45	0.552047029613853\\
-44	0.741451171574586\\
-43	0.478579415976983\\
-42	0.463500942332047\\
-41	0.657776063215971\\
-40	0.637987956193049\\
-39	0.225829245031469\\
-38	0.0060739992765298\\
-37	0.0609364953553121\\
-36	0.00734237272071314\\
-35	0.054845859621631\\
-34	0.0166730994603322\\
-33	0.0434667535591926\\
-32	0.0416368936762548\\
-31	0.0172040129863429\\
-30	0.0282604381179568\\
-29	0.085028606578526\\
-28	0.943921788897356\\
-27	1.12443601218096\\
-26	0.532632753470391\\
-25	1.23158680640959\\
-24	1.13682324508427\\
-23	0.953713844579216\\
-22	0.255736127781673\\
-21	0.031412478419396\\
-20	0.0257262131131384\\
-19	0.0516227712097475\\
-18	0.0137385547679924\\
-17	0.0601996662165604\\
-16	0.00321576391186999\\
-15	0.0707209183437015\\
-14	0.00268021551003117\\
-13	0.0685381925335127\\
-12	0.120608176259334\\
-11	0.876342930105844\\
-10	0.594484248567187\\
-9	0.688421990790145\\
-8	0.582354186091697\\
-7	0.519527136152367\\
-6	0.552275770221137\\
-5	0.0414212915685072\\
-4	0.0168473289934557\\
-3	0.0252905766753583\\
-2	0.0532169737112678\\
-1	0.0406541245263084\\
0	0.0225676857978744\\
1	0.044669635328012\\
2	0.0308183056900283\\
3	0.044421349697113\\
4	0.01473889914648\\
5	0.0307083035212323\\
6	0.00219455377058036\\
7	0.0401709742250631\\
8	0.00561920319053521\\
9	0.0238956556410171\\
10	0.00899128764248448\\
11	0.0154374738610536\\
12	0.0106824243340527\\
13	0.0083127449084649\\
14	0.0139757981935908\\
15	0.00505454273904457\\
16	0.0185590279198414\\
17	0.00409872834021367\\
18	0.0188711743961033\\
19	0.00241528223251503\\
20	0.030620614489102\\
21	0.00286551482971036\\
22	0.02463904550986\\
23	0.00397033569033092\\
24	0.0316604657595522\\
25	0.00598061203848162\\
26	0.0246950511765946\\
27	0.00592183162153125\\
28	0.0238581208330169\\
29	0.0110564191334049\\
30	0.0315480733234391\\
31	0.00708203632731226\\
32	0.0309911673785444\\
33	0.0159995278696322\\
34	0.0292666979495975\\
35	0.0251399104624021\\
36	0.0146555523262363\\
37	0.0711093318732237\\
38	0.0269843702216407\\
39	0.476406617391579\\
40	1.11849402818067\\
41	0.823408726264467\\
42	0.481651106610649\\
43	0.895610749518757\\
44	1.0955242180129\\
45	0.552182696344316\\
};
\addlegendentry{$\Tilde{S}(.)$}

\addplot [color=green!70!black]
  table[row sep=crcr]{%
-45	0.772733219751118\\
-44	1.00979455726048\\
-43	0.666230678943011\\
-42	0.658209765201673\\
-41	0.964742752216919\\
-40	0.877089262288671\\
-39	0.290591627573355\\
-38	0.00414759503955584\\
-37	0.062835998133712\\
-36	0.00707176046285933\\
-35	0.0589619798530764\\
-34	0.0168109602803526\\
-33	0.0473238964422199\\
-32	0.0509474373723439\\
-31	0.019076854522443\\
-30	0.0352415475326275\\
-29	0.136475537341635\\
-28	1.01025184542969\\
-27	0.972831408236666\\
-26	0.56719806579939\\
-25	0.97911554982698\\
-24	1.00089782853935\\
-23	0.882555623236471\\
-22	0.215329055012545\\
-21	0.0191683840103715\\
-20	0.0172905672295447\\
-19	0.0399567573689443\\
-18	0.0110397877798624\\
-17	0.0394758904030841\\
-16	0.00389542851654068\\
-15	0.0468345351937015\\
-14	0.00259838079606319\\
-13	0.0406437254610485\\
-12	0.147770507079036\\
-11	1.01891422063511\\
-10	0.748762181659178\\
-9	0.854972374611789\\
-8	0.728061071360439\\
-7	0.688055216484655\\
-6	0.723867481359063\\
-5	0.0575594127492119\\
-4	0.0203006575847642\\
-3	0.0257220897004815\\
-2	0.0577103483930368\\
-1	0.0411478142479188\\
0	0.0323116033554765\\
1	0.0497644244008888\\
2	0.0244855978428552\\
3	0.0473954622118068\\
4	0.0122208325257806\\
5	0.0290007128684446\\
6	0.00222688602376678\\
7	0.0326891346569016\\
8	0.00652268086080402\\
9	0.0209196683214435\\
10	0.00804395186494608\\
11	0.0148555158928595\\
12	0.0108737249792477\\
13	0.00963434235130045\\
14	0.0152797882966635\\
15	0.00540553742038105\\
16	0.0200373921981126\\
17	0.00349497322277522\\
18	0.0230885015062222\\
19	0.00236440820420672\\
20	0.0251042442407498\\
21	0.00318039845047939\\
22	0.0303808159505203\\
23	0.00313741119030205\\
24	0.0325936087838049\\
25	0.0061579053635013\\
26	0.0280251226419717\\
27	0.00692061419873631\\
28	0.0259015754424432\\
29	0.01417016573567\\
30	0.0253981898463599\\
31	0.00648256016068607\\
32	0.0292670687779276\\
33	0.0131958150501927\\
34	0.0337843001398393\\
35	0.0319319787075556\\
36	0.0218750368592006\\
37	0.0704411683490838\\
38	0.0261909055190931\\
39	0.523124278943975\\
40	1.02158371994869\\
41	0.682786113044583\\
42	0.414945464098379\\
43	0.78450617540375\\
44	0.938248770902352\\
45	0.45144309046959\\
};
\addlegendentry{$W(\phi)$}
%\addlegendentry{$\Um$}

\addplot [color=mycolor3, line width=2.0pt, only marks,mark size=3pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-8.4375	1\\
-25.3125	1\\
-42.1875	1\\
42.1875	1\\
};
%\addlegendentry{CW}
\end{axis}

%plot(1,2)
\begin{axis}[%
width=5.25in,
height=1.5in,
at={(6.457in,5.0in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=3,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	0.393234522448375\\
-44	0.620153535723787\\
-43	0.166814698031898\\
-42	1.20528583207278\\
-41	0.368885415205366\\
-40	0.586605987583638\\
-39	1.12268058806449\\
-38	0.5876259644407\\
-37	1.53329488744132\\
-36	0.39780995511359\\
-35	2.11695623908932\\
-34	0.954501032214116\\
-33	1.62865147370599\\
-32	0.628075194243974\\
-31	1.68707975618862\\
-30	1.0790165255521\\
-29	1.02841319135656\\
-28	0.423524470017539\\
-27	2.08017914890103\\
-26	1.28534228287994\\
-25	2.02037032629373\\
-24	2.17404826240361\\
-23	2.17586553486064\\
-22	1.31068975782615\\
-21	2.25764911771613\\
-20	1.76362264642254\\
-19	2.80173733752335\\
-18	2.54887584893745\\
-17	2.9442658230047\\
-16	2.85443720328817\\
-15	2.92900619381463\\
-14	2.92988492471739\\
-13	2.94478428861412\\
-12	2.98098048786027\\
-11	2.77684455731637\\
-10	1.64646241591707\\
-9	0.553331353101301\\
-8	1.56663066144096\\
-7	1.75347399345788\\
-6	2.01191387527048\\
-5	0.164179685466579\\
-4	1.50153833007158\\
-3	1.46256741949716\\
-2	0.765630320064095\\
-1	1.45374435010242\\
0	0.0718638303951905\\
1	1.77644303669167\\
2	0.118851524073025\\
3	1.14036559376854\\
4	0.403279392949294\\
5	0.827311231221582\\
6	0.568882971443332\\
7	0.0711065533780099\\
8	0.544187936070461\\
9	0.0961392254140497\\
10	0.799050893684403\\
11	0.083317738363402\\
12	0.0886676549423552\\
13	0.0900138366193212\\
14	0.0904707813475663\\
15	0.0865817714309923\\
16	0.0767473039547205\\
17	0.135673233533731\\
18	0.127331993612234\\
19	0.134552772301361\\
20	0.109896031317644\\
21	0.126025147769441\\
22	0.119923160101892\\
23	0.120027584580488\\
24	0.125669954774041\\
25	0.282276815844489\\
26	0.404579709644855\\
27	0.188748867416335\\
28	0.46293561812838\\
29	0.152629059881076\\
30	0.280141800456159\\
31	0.156078051092163\\
32	0.552127726161658\\
33	0.0636481010865686\\
34	0.0672733212677096\\
35	0.067812161571812\\
36	0.0682771268293083\\
37	0.0624052644614497\\
38	0.0588289977436411\\
39	0.0574616701035031\\
40	0.0554988759989955\\
41	0.213117661932183\\
42	0.0817450043618866\\
43	1.84430584103084\\
44	1.69669328644307\\
45	2.06436846954128\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
-45	0.00191463860689354\\
-44	0.0039533919463176\\
-43	0.00169375787439217\\
-42	0.00953428407834845\\
-41	0.00201894280489893\\
-40	0.0040686121652982\\
-39	0.00498764521330766\\
-38	0.00317434564613607\\
-37	0.00843831150170176\\
-36	0.00177997623863473\\
-35	0.0216649662206094\\
-34	0.00547448145350782\\
-33	0.00938735327564138\\
-32	0.00231551972557565\\
-31	0.0111570615426983\\
-30	0.00644814335709508\\
-29	0.00632793498485709\\
-28	0.00184174217834595\\
-27	0.0211687525641895\\
-26	0.00786430923747849\\
-25	0.0325586705444266\\
-24	0.0205914855909368\\
-23	0.0279911189976962\\
-22	0.0126931326747575\\
-21	0.0679819766321273\\
-20	0.0242386410685088\\
-19	0.068492732549274\\
-18	0.042274047972092\\
-17	2.05796382103376\\
-16	2.86979838412717\\
-15	1.31927836271241\\
-14	2.46499940276429\\
-13	2.37903488484563\\
-12	2.66539105043861\\
-11	0.67470138655275\\
-10	0.0140017881490376\\
-9	0.00444165915152469\\
-8	0.0295344943146307\\
-7	0.0154691776308928\\
-6	0.0686904065601467\\
-5	0.00129246906933908\\
-4	0.00964876345017092\\
-3	0.0167922516220059\\
-2	0.0053751857836691\\
-1	0.0185284248009754\\
0	0.000484518174426765\\
1	0.0197198536498967\\
2	0.000944529278018077\\
3	0.00440326370338474\\
4	0.00853891802419255\\
5	0.00517097634082459\\
6	0.0104931148278013\\
7	0.00120252561233547\\
8	0.0160197839888845\\
9	0.00290065667833273\\
10	0.0111062653119156\\
11	0.0485198956968724\\
12	0.0893537831324713\\
13	0.0625560743333946\\
14	0.0843535570814706\\
15	0.0476300135030935\\
16	0.0707723024173546\\
17	0.184868934682539\\
18	0.121307278752734\\
19	0.104859485615406\\
20	0.100830093823373\\
21	0.0965282196902523\\
22	0.106144118680413\\
23	0.0220087471103799\\
24	0.00242276484869137\\
25	0.00414119739884614\\
26	0.0112083912729099\\
27	0.00604732185740411\\
28	0.00643387625952268\\
29	0.0043502959940924\\
30	0.00594672553329937\\
31	0.00414524708976314\\
32	0.00866807373041398\\
33	0.0128288172207714\\
34	0.0618295493457721\\
35	0.0600235235235379\\
36	0.0204418483901112\\
37	0.0352089989110828\\
38	0.0589217065311701\\
39	0.0370032190309703\\
40	0.00576686814430669\\
41	0.00218854169201909\\
42	0.00179483694095949\\
43	0.0245695266573914\\
44	0.0510939504611907\\
45	0.0331024927877838\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.00486894842032823\\
-44	0.00637485996383711\\
-43	0.0101535290017927\\
-42	0.00791039255970673\\
-41	0.0054730892620814\\
-40	0.00693585174958362\\
-39	0.00444262176288842\\
-38	0.00540198329928699\\
-37	0.00550338462015166\\
-36	0.00447443865030094\\
-35	0.00860760544190001\\
-34	0.00573543796051105\\
-33	0.00576388099430537\\
-32	0.00368669189102889\\
-31	0.00661323894248123\\
-30	0.00597594495023674\\
-29	0.00615310561750969\\
-28	0.00434860866072197\\
-27	0.00928381113141577\\
-26	0.00611845524902339\\
-25	0.012918208965071\\
-24	0.00947149423820565\\
-23	0.0128643606644052\\
-22	0.00968431514701829\\
-21	0.0246521488884814\\
-20	0.0137436662642523\\
-19	0.0244465216749474\\
-18	0.0165853695815411\\
-17	0.698973511479189\\
-16	1.0053815094693\\
-15	0.45041842707551\\
-14	0.841329767585347\\
-13	0.807880867214642\\
-12	0.894132337092825\\
-11	0.242974128593213\\
-10	0.00850416505938809\\
-9	0.00802712357908179\\
-8	0.0136315315943088\\
-7	0.00882201714345783\\
-6	0.0262988788453193\\
-5	0.0078722837461044\\
-4	0.00642591884398378\\
-3	0.0114813521743696\\
-2	0.00702060203574372\\
-1	0.0127453116496514\\
0	0.00674217018161046\\
1	0.011100752032343\\
2	0.00794713644090702\\
3	0.00386127372436184\\
4	0.0211737028310449\\
5	0.00625033983062129\\
6	0.0184451202699543\\
7	0.016911600340727\\
8	0.029437962378516\\
9	0.0301714171904367\\
10	0.0138993215572351\\
11	0.582347728706294\\
12	1.00773820160872\\
13	0.694960649193872\\
14	0.932384531503107\\
15	0.550115950688947\\
16	0.922147082314566\\
17	0.36260432413573\\
18	0.952684987577848\\
19	0.779318655587036\\
20	0.917504414076001\\
21	0.765944110352068\\
22	0.885101081310969\\
23	0.18336407574395\\
24	0.0192787914426133\\
25	0.0146706961620525\\
26	0.0277037898977899\\
27	0.0320389835456081\\
28	0.013897993603375\\
29	0.0285024096818917\\
30	0.0212275552010311\\
31	0.0265588086265596\\
32	0.015699399468079\\
33	0.201558522591629\\
34	0.919079780522885\\
35	0.885143934837911\\
36	0.299395263676158\\
37	0.564199177984941\\
38	1.00157590288947\\
39	0.643963514536177\\
40	0.103909638537744\\
41	0.010269170899198\\
42	0.0219565336740789\\
43	0.00863814513297444\\
44	0.0301138401792721\\
45	0.0146188631545862\\
};


\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14, 0) (-14, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\addplot [color=mycolor3, line width=2.0pt, mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-14.0625	1\\
14.0625	1\\
19.6875	1\\
36.5625	1\\
};

\end{axis}

%plot(2,1)
\begin{axis}[%
width=5.25in,
height=1.5in,
at={(12.8in,5.0in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	0.194875103184174\\
-44	0.469075758375406\\
-43	0.388577229867577\\
-42	0.161520049935305\\
-41	0.897209552210081\\
-40	0.073156814049048\\
-39	0.083547840232897\\
-38	0.178917632837185\\
-37	0.211590246591707\\
-36	0.116434134231787\\
-35	0.244138585093458\\
-34	0.171046744086709\\
-33	0.15620663848888\\
-32	1.03462001936326\\
-31	0.862533875653571\\
-30	0.61276391247199\\
-29	1.13318286012188\\
-28	1.09486394826018\\
-27	1.22559135788283\\
-26	0.971485431389263\\
-25	1.81113503569367\\
-24	1.28782306349271\\
-23	0.756340658389423\\
-22	1.145246728675988\\
-21	0.910588216736519\\
-20	1.77751574350127\\
-19	3.44264684765247\\
-18	2.91128039969803\\
-17	3.11092997079208\\
-16	3.44868377645959\\
-15	3.47933864086606\\
-14	3.78197508844968\\
-13	3.6594444105281\\
-12	0.316678640814968\\
-11	0.615004881397367\\
-10	1.61374164532053\\
-9	0.112334222968477\\
-8	2.04534930150954\\
-7	0.716217724554617\\
-6	0.0872859199980216\\
-5	0.08556880831307\\
-4	0.0900084115516972\\
-3	0.134062805133507\\
-2	0.084368661463059\\
-1	0.186904206488845\\
0	0.150798837824966\\
1	1.10920545937326\\
2	0.0929539447545601\\
3	1.27295011916539\\
4	1.10361515723997\\
5	0.771988687225297\\
6	1.03143970139408\\
7	0.408438760753078\\
8	1.78479019627689\\
9	0.425386783602214\\
10	1.00660944499156\\
11	0.193046371442317\\
12	0.527829441405799\\
13	0.286766596309676\\
14	1.09124186642406\\
15	0.542020644475355\\
16	0.370637964070337\\
17	0.610052571026427\\
18	0.753093914790727\\
19	1.24927516120918\\
20	0.853091903151771\\
21	1.16008351645782\\
22	0.645584683141229\\
23	1.17971462968233\\
24	0.598894910265518\\
25	1.45664082891177\\
26	1.21491181057826\\
27	1.28141668666805\\
28	1.11300709635994\\
29	1.33881052657766\\
30	1.40172702510939\\
31	0.520876051320246\\
32	1.21256415014234\\
33	1.37120901247341\\
34	2.25690790274677\\
35	0.571017928600778\\
36	1.12296323839512\\
37	0.711713368160463\\
38	0.127672937336501\\
39	0.531156790999722\\
40	1.63274840930632\\
41	2.41856688445156\\
42	2.13469133659639\\
43	2.63423433323721\\
44	2.27771048374014\\
45	1.88789455620879\\
};
\addplot [color=red, thick,forget plot]
  table[row sep=crcr]{%
-45	0.00299211689088243\\
-44	0.00763274707566902\\
-43	0.00375538466349692\\
-42	0.00978608098872141\\
-41	0.00376614137743364\\
-40	0.0204609375396676\\
-39	0.0791358269230295\\
-38	0.152226309085948\\
-37	0.0718841871072194\\
-36	0.0740302939965954\\
-35	0.245806495082593\\
-34	0.0926364083289158\\
-33	0.0123458490181905\\
-32	0.0105068980992376\\
-31	0.0155278733312557\\
-30	0.00887755196138996\\
-29	0.0266241486139152\\
-28	0.0149191738098157\\
-27	0.0458838215332179\\
-26	0.0399510562837026\\
-25	0.0422166499855395\\
-24	0.2801065823383748\\
-23	0.029164519818493\\
-22	0.147390411942498\\
-21	0.0756845960108651\\
-20	1.368158654642546\\
-19	3.4492242561277\\
-18	1.38030627016913\\
-17	2.53063718437192\\
-16	2.65855614425855\\
-15	3.11266631593501\\
-14	0.94811200237357\\
-13	1.09894976606392\\
-12	0.00387118199978297\\
-11	0.0217131068046789\\
-10	0.0383074872736367\\
-9	0.00284082913349461\\
-8	0.093756226403277\\
-7	0.0036955986109105\\
-6	0.035580371641429\\
-5	0.086256086381071\\
-4	0.0517723393990924\\
-3	0.116941808181216\\
-2	0.0418827315448382\\
-1	0.14574922673375\\
0	0.0590763019832182\\
1	0.00684192395838325\\
2	0.000728553436519333\\
3	0.0155218528829562\\
4	0.0048230808336573\\
5	0.0109599790748324\\
6	0.0122346634756111\\
7	0.00949283780689184\\
8	0.0151763919414386\\
9	0.00377842097767965\\
10	0.012932391747237\\
11	0.00261549428256088\\
12	0.00441150716229545\\
13	0.00152708865094892\\
14	0.00598574781332154\\
15	0.00336088016901686\\
16	0.00584789098923561\\
17	0.00471872593466494\\
18	0.00260719562863057\\
19	0.00710385795250879\\
20	0.00227858002033641\\
21	0.00106862045094586\\
22	0.21650241621309544\\
23	0.9829697556913353\\
24	0.3219383928110743\\
25	0.52871027346872806\\
26	1.2227466573739934\\
27	1.2735680884758343\\
28	0.3901903345611541\\
29	0.00566440135765824\\
30	0.00439311190083751\\
31	0.00303019765284063\\
32	0.00345057164044919\\
33	0.00791936271592792\\
34	0.0107754201782904\\
35	0.00142958527958309\\
36	0.00426698058314102\\
37	0.00207054893777481\\
38	0.000719065800403097\\
39	0.0016032550521735\\
40	0.0114054651365207\\
41	0.0380972848603507\\
42	0.0526685063368775\\
43	0.0231186769334209\\
44	0.00971778930300568\\
45	0.0117486573041729\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.0153540233821179\\
-44	0.0162718855949927\\
-43	0.00966444859565424\\
-42	0.0605874069048463\\
-41	0.00419761622929289\\
-40	0.279686011557988\\
-39	0.947191773030055\\
-38	0.850817813046261\\
-37	0.339732989894993\\
-36	0.635812637634442\\
-35	1.00683181639844\\
-34	0.541585335772047\\
-33	0.079035367111298\\
-32	0.0101553206999647\\
-31	0.0180026243253226\\
-30	0.014487719953312\\
-29	0.0234950152802802\\
-28	0.0136265093334412\\
-27	0.0374381079289598\\
-26	0.0411236802867656\\
-25	0.162474830692313\\
-24	0.21475890910625\\
-23	0.08438210004947\\
-22	0.116620894332204\\
-21	0.09705673834447\\
-20	0.698973511479189\\
-19	1.0053815094693\\
-18	0.45041842707551\\
-17	0.841329767585347\\
-16	0.807880867214642\\
-15	0.894132337092825\\
-14	0.242974128593213\\
-13	0.354958190463801\\
-12	0.0122243230229248\\
-11	0.035305584494458\\
-10	0.0237383024629249\\
-9	0.0252890798407159\\
-8	0.0354419079362321\\
-7	0.00515988153352197\\
-6	0.407630138311373\\
-5	1.00803187611877\\
-4	0.575194456902024\\
-3	0.872291222496488\\
-2	0.496425222571258\\
-1	0.779807097292103\\
0	0.391755684826887\\
1	0.00616831074943428\\
2	0.00783778933151292\\
3	0.012193606528065\\
4	0.00437025606436877\\
5	0.0141970721283819\\
6	0.0118617340975676\\
7	0.023241765275629\\
8	0.00850317979844176\\
9	0.00888231868814457\\
10	0.0128474770543659\\
11	0.0135485285893726\\
12	0.0083578270104563\\
13	0.00532519711361304\\
14	0.00548526224798953\\
15	0.0062006497414319\\
16	0.015777906086614\\
17	0.00773494967282176\\
18	0.00346197941242836\\
19	0.00568638373121334\\
20	0.00267096664722539\\
21	0.0092115820609948\\
22	0.294622062866344\\
23	0.900395885450673\\
24	0.538537826428912\\
25	0.345960670894938\\
26	1.020632144546637\\
27	0.997295535174961\\
28	0.351787131953564\\
29	0.00423092083996225\\
30	0.00313407091547991\\
31	0.00581750235043461\\
32	0.00284568172334976\\
33	0.00577545993636875\\
34	0.00457184608941765\\
35	0.00250357336955452\\
36	0.00379975090657391\\
37	0.00290924553395206\\
38	0.06328709255934869\\
39	0.1201842145170717\\
40	0.047543944156489\\
41	0.027476768408822\\
42	0.098018157711389\\
43	0.077624159769052\\
44	0.0426647257075819\\
45	0.022315333530397\\
};
\addplot [color=mycolor3, line width=2.0pt,mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
25.3875	1\\
-2.8125	1\\
-36.5625	1\\
-17.0625	1\\
};

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.6, 0) (-14.6, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\end{axis}

% plot(2,2)
\begin{axis}[%
width=5.25in,
height=1.5in,
at={(0.1in,2.953in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	1.18442025895155\\
-44	0.360374219951593\\
-43	0.508161347383413\\
-42	1.49285193625402\\
-41	1.49739732337852\\
-40	0.25242939376616\\
-39	0.177728155979486\\
-38	1.34739966947877\\
-37	1.44427341392648\\
-36	0.720008207478664\\
-35	0.107252980412665\\
-34	0.0426800846119321\\
-33	0.094750680920115\\
-32	0.18697419282591\\
-31	0.162194622804273\\
-30	0.0511618811934443\\
-29	0.067277176196182\\
-28	0.028859333314774\\
-27	0.056604733174036\\
-26	0.077764749926823\\
-25	0.127409307406532\\
-24	0.478865144849265\\
-23	0.493075000718769\\
-22	0.0985904595711271\\
-21	1.0503113826694\\
-20	1.77091660039706\\
-19	1.70048274598312\\
-18	1.91042416948388\\
-17	1.72337001613538\\
-16	1.87361942439461\\
-15	1.51788053213526\\
-14	0.199196415274521\\
-13	0.221134205643141\\
-12	0.0409562218602436\\
-11	0.0545003113953803\\
-10	1.56942184996058\\
-9	1.58578548177403\\
-8	1.61705595081581\\
-7	0.307880812715436\\
-6	0.179465577149751\\
-5	0.713918037754392\\
-4	0.16911056545497\\
-3	1.43107768515657\\
-2	0.111623095346758\\
-1	0.312188577632163\\
0	0.047999526436421\\
1	0.0397755451158846\\
2	0.185949163084229\\
3	0.0377736890606133\\
4	0.0490084414500815\\
5	0.230503935924267\\
6	2.76521171137046\\
7	3.19084094187833\\
8	2.9059430413433\\
9	2.97379533760002\\
10	2.80539410932895\\
11	2.66328973577594\\
12	0.629727100432377\\
13	1.74583888537925\\
14	0.614554240618146\\
15	1.14102207591146\\
16	1.67393012011696\\
17	1.69221937262687\\
18	1.14807287096059\\
19	0.149723633228695\\
20	0.906888324660598\\
21	1.1153200672229\\
22	1.28917661861413\\
23	1.39836079275437\\
24	2.09347873792722\\
25	1.06292472624512\\
26	1.753806649133\\
27	0.361160783095459\\
28	1.63902135833069\\
29	1.86353298220915\\
30	1.88218637996306\\
31	0.266539800119926\\
32	0.435895904148442\\
33	1.05381832730297\\
34	2.006844288977\\
35	0.890847663451821\\
36	1.23605921682845\\
37	1.90137719581942\\
38	0.903187500213947\\
39	0.575206854055292\\
40	1.55292330334801\\
41	2.15877294611611\\
42	1.53272356757842\\
43	0.157662174913449\\
44	0.271886683748538\\
45	0.0761999455539535\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
-45	0.00876132045070276\\
-44	0.00372185600708396\\
-43	0.00152801327235905\\
-42	0.0137000578897633\\
-41	0.00757297842041019\\
-40	0.00197006023877354\\
-39	0.00228886934055606\\
-38	0.00597950963728269\\
-37	0.0223330072268777\\
-36	0.00442986690257616\\
-35	0.0063816088384677\\
-34	0.105016787507093\\
-33	0.0178823502639201\\
-32	0.15083508591538\\
-31	0.199435167711505\\
-30	0.1484406473987253\\
-29	0.0270619943360403\\
-28	0.029220779379433\\
-27	0.0233169657873272\\
-26	0.013497924543822\\
-25	0.0412754549351143\\
-24	0.048658900329097\\
-23	0.0670187649776915\\
-22	0.0657155540887587\\
-21	0.1276981488552658\\
-20	1.8375326696760754\\
-19	0.76566482680709\\
-18	1.36994475502775\\
-17	1.2796054477304498\\
-16	1.614944083326626\\
-15	0.51853453816731\\
-14	0.019062215274299\\
-13	0.06085105155831\\
-12	0.00252739607807641\\
-11	0.00589112409024344\\
-10	0.0294910987631118\\
-9	0.0111051158544758\\
-8	0.0504428841823954\\
-7	0.00328595053637965\\
-6	0.0100090782588134\\
-5	0.0218281666499971\\
-4	0.00452804397371846\\
-3	0.0244530699078228\\
-2	0.00413482566524771\\
-1	0.3121192615830229\\
0	0.044545567766797\\
1	0.0400307522825229\\
2	0.121908544964608\\
3	0.035949943842541\\
4	0.0351523936760167\\
5	0.165870747759387\\
6	1.96129661609783\\
7	3.10358926816368\\
8	2.61708598272644\\
9	3.02965938145689\\
10	2.06727303112008\\
11	2.645206932392211\\
12	0.0203908566070958\\
13	0.0272488248270644\\
14	0.0168300402149074\\
15	0.0168652891406607\\
16	0.0240660345878216\\
17	0.0128990106508502\\
18	0.0100173098698848\\
19	0.00100650899924716\\
20	0.00799753140290449\\
21	0.00377892145272331\\
22	0.0123186773157344\\
23	0.00393678283478414\\
24	0.0150018239447367\\
25	0.00563994289367665\\
26	0.0148817741988368\\
27	0.00114731548704632\\
28	0.00983379193030278\\
29	0.00512212133639604\\
30	0.0154623254016063\\
31	0.000836963670079267\\
32	0.00228350111915201\\
33	0.00344459222451573\\
34	0.0182073097880206\\
35	0.00216375539248629\\
36	0.00740256250462909\\
37	0.00826973171504107\\
38	0.00407216428445728\\
39	0.00233124500576765\\
40	0.00772742023876536\\
41	0.036999062659854\\
42	0.0260716908189326\\
43	0.00177831833380315\\
44	0.00185609980041644\\
45	0.000513461443650526\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.00739713829148644\\
-44	0.010327753210493\\
-43	0.00300694509770761\\
-42	0.00764148874356473\\
-41	0.00361065513720191\\
-40	0.00780440110155526\\
-39	0.0128784847169643\\
-38	0.0036296654346025\\
-37	0.00952662223365474\\
-36	0.00615252278593982\\
-35	0.0207698842494439\\
-34	0.400603302870681\\
-33	0.769832036039089\\
-32	0.448752153107559\\
-31	0.540649374028797\\
-30	1.00704123172733\\
-29	0.75981934537606\\
-28	0.201865257132781\\
-27	0.0243747129600342\\
-26	0.015377610623971\\
-25	0.023959495387684\\
-24	0.01612950644829\\
-23	0.020051189472372\\
-22	0.069410229566078\\
-21	0.12500738655433\\
-20	1.04900545349643\\
-19	0.454762824215905\\
-18	0.755350888239081\\
-17	0.772261899276977\\
-16	0.869803670101799\\
-15	0.346988684023864\\
-14	0.056788787643244\\
-13	0.014575590215997\\
-12	0.0126879596432159\\
-11	0.0266404922436574\\
-10	0.0187910591176315\\
-9	0.00532418887345524\\
-8	0.0311942726267119\\
-7	0.0106728006445038\\
-6	0.0557715770220465\\
-5	0.0305751717923487\\
-4	0.026775642086799\\
-3	0.0170871715501227\\
-2	0.037042743281781\\
-1	0.928041817783368\\
0	1.00641618275488\\
1	0.655601471620429\\
2	0.951719165815499\\
3	0.717272221599249\\
4	1.00343257239104\\
5	0.2866405821662\\
6	0.7388203235203003\\
7	0.970429275804259\\
8	0.889294628226184\\
9	1.027113338098999\\
10	0.72889419741997\\
11	0.990626839645345\\
12	0.0323804654319231\\
13	0.0147622986182057\\
14	0.0273857685824102\\
15	0.014780861384464\\
16	0.0135665065466247\\
17	0.00719722755364708\\
18	0.00872532582492199\\
19	0.00672244573246341\\
20	0.00881865074831299\\
21	0.00338819462123789\\
22	0.00955546132148831\\
23	0.00281528404914001\\
24	0.00626779077123889\\
25	0.00530606048990908\\
26	0.00848541326160083\\
27	0.0031767443774289\\
28	0.00599979486558874\\
29	0.00274860782465141\\
30	0.0064908126130106\\
31	0.00314010766760794\\
32	0.00523863862316627\\
33	0.00326867747055743\\
34	0.00711866936448744\\
35	0.00242887250116619\\
36	0.00598884131427214\\
37	0.00434933780273785\\
38	0.00450865881502198\\
39	0.00405288113194765\\
40	0.00497604757563075\\
41	0.0150477752402058\\
42	0.017010041060518\\
43	0.0112792959679732\\
44	0.00682674037148914\\
45	0.00673834397016687\\
};
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size = 3pt,mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.4375	1\\
2.8125	1\\
-30.875	1\\
-18.0625	1\\
};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8, 0) (8, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.7, 0) (-14.7, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\end{axis}

%plot(3,1)
\begin{axis}[%
width=5.25in,
height=1.5in,
at={(6.45in,2.953in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	1.00270829129457\\
-44	0.999899020174226\\
-43	0.0663370170965752\\
-42	1.47700957235287\\
-41	0.448447630639465\\
-40	0.732905875639639\\
-39	0.783017775557995\\
-38	0.625191361447165\\
-37	1.21136197940812\\
-36	0.0939007915443645\\
-35	0.655553510675875\\
-34	0.0746589700998046\\
-33	0.0709189980414043\\
-32	0.0744360687815416\\
-31	0.0716490397626321\\
-30	0.0725564495520385\\
-29	0.150897805062409\\
-28	0.19672395588114\\
-27	1.51986822069898\\
-26	1.97356323688039\\
-25	0.380768540997067\\
-24	0.207778240262118\\
-23	0.121157271041102\\
-22	0.222128652832653\\
-21	0.108927990946902\\
-20	0.130222945488847\\
-19	2.6405294540111\\
-18	2.84930345434101\\
-17	2.72091362222036\\
-16	2.9232991323956\\
-15	2.73601084589443\\
-14	2.84023130392913\\
-13	0.54412476767724\\
-12	0.142706719790922\\
-11	2.05657043631794\\
-10	1.07891600632328\\
-9	0.371920180103354\\
-8	2.07337619878241\\
-7	0.337622073097299\\
-6	1.10401373492912\\
-5	0.6922838469031\\
-4	1.21172306491207\\
-3	1.04127351263731\\
-2	0.3883510746334\\
-1	1.28669374751382\\
0	0.19904789405843\\
1	1.36035495536657\\
2	0.08664101464578\\
3   0.42577209547118\\
4	2.85703084351172\\
5	2.55307960952921\\
6	2.79948501727349\\
7	2.39741275011441\\
8	1.92882354844905\\
9	2.84798869098341\\
10	0.256429414707511\\
11	0.63459509740088\\
12	0.366651382493517\\
13	0.269348377283774\\
14	0.565264595503271\\
15	0.220084743957817\\
16	0.448757388578497\\
17	1.29893302426698\\
18	0.174052579999488\\
19	0.807865192938143\\
20	0.209147270556717\\
21	1.66155726842185\\
22	0.159892516725735\\
23	1.80342468992882\\
24	0.0737395793836986\\
25	0.771762335541206\\
26	0.131766754400938\\
27	0.320129665964661\\
28	0.0740021579116981\\
29	0.0778144549570167\\
30	0.0855225074423305\\
31	0.0729086984791217\\
32	0.07344803808282\\
33	0.0785125085399953\\
34	0.112014477626453\\
35	0.342965007012878\\
36	0.324131200055873\\
37	0.969330965508699\\
38	0.151209425956396\\
39	0.170688203178718\\
40	1.04359784040597\\
41	2.052831287469\\
42	1.82970163568414\\
43	0.72875385051562\\
44	1.75952332484221\\
45	0.631799693546786\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-45	0.00634811973225245\\
-44	0.0132757695177353\\
-43	0.000183717752016726\\
-42	0.0131413281352647\\
-41	0.00484587365807876\\
-40	0.00659166109773725\\
-39	0.0118795141528063\\
-38	0.00291740298576642\\
-37	0.0263242233360936\\
-36	0.00252033386631458\\
-35	0.0266002773539126\\
-34	0.0299086300109052\\
-33	0.0545957166560665\\
-32	0.0334033461345792\\
-31	0.0387370084974314\\
-30	0.0730673363266466\\
-29	0.114655071461204\\
-28	0.0397117319381242\\
-27	0.0381480936897935\\
-26	0.0265170853045785\\
-25	0.02276215735494\\
-24	0.060224594681002\\
-23	0.0556800564075083\\
-22	0.042536427438007\\
-21	0.0536584702068202\\
-20	0.0199252337694655\\
-19	2.74163535577469\\
-18	1.278633008284429\\
-17	2.040091642594523\\
-16	2.24218088882484\\
-15	2.37345081626347\\
-14	0.96881095742266\\
-13	0.12215008654889\\
-12	0.0015958065869813\\
-11	0.0301827437169276\\
-10	0.0336635474714989\\
-9	0.00407854561737972\\
-8	0.0982569664151212\\
-7	0.00203535628635699\\
-6	0.0278801748995894\\
-5	0.00670961035230538\\
-4	0.0232864682319263\\
-3	0.0122023136245267\\
-2	0.00895972000088865\\
-1	0.019482452827357\\
0	0.00524611011771825\\
1	0.00851866642347631\\
2	0.00207392328587305\\
3	0.1173978605494322\\
4	2.08352413192500493\\
5	2.473996836836674229\\
6	2.45871981436263445\\
7	2.4379937005767396\\
8	1.3825815362306185\\
9	2.8237462520121128\\
10	0.0329832177949753\\
11	0.00488162280870047\\
12	0.00732050907099459\\
13	0.00175897751959025\\
14	0.00995786524256108\\
15	0.00160742028486257\\
16	0.00605364470564967\\
17	0.00603088678799421\\
18	0.00536819365162453\\
19	0.00748352841597275\\
20	0.00583367580216795\\
21	0.00787089407155188\\
22	0.0053753936638964\\
23	0.00873546784838646\\
24	0.00359800891902981\\
25	0.00718130421224044\\
26	0.00326822668386071\\
27	0.00982594892285376\\
28	0.0495414409680486\\
29	0.0780180259877678\\
30	0.0459671607397023\\
31	0.0500773515857849\\
32	0.0667743502835618\\
33	0.0659610780290242\\
34	0.0348085351161561\\
35	0.00139115441081803\\
36	0.00654190039169483\\
37	0.00464658039942116\\
38	0.006036198594965\\
39	0.00135081014618729\\
40	0.0128135477355024\\
41	0.0437433162234754\\
42	0.0455250231867668\\
43	0.0146157992264049\\
44	0.00639525245351616\\
45	0.00871324566006127\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.0063309736115342\\
-44	0.0132771102380139\\
-43	0.00276946055245843\\
-42	0.00889725319405389\\
-41	0.0108058852962804\\
-40	0.00899387126891897\\
-39	0.0151714488784635\\
-38	0.00466641602182945\\
-37	0.0217310958933645\\
-36	0.0268403899995222\\
-35	0.0405768208402815\\
-34	0.400603302870681\\
-33	0.769832036039089\\
-32	0.448752153107559\\
-31	0.540649374028797\\
-30	1.00704123172733\\
-29	0.75981934537606\\
-28	0.201865257132781\\
-27	0.0250996061173312\\
-26	0.0134361467669483\\
-25	0.0240624982694\\
-24	0.01177387206571\\
-23	0.007180474364118\\
-22	0.066778891343927\\
-21	0.069410229566078\\
-20	0.12500738655433\\
-19	1.04900545349643\\
-18	0.454762824215905\\
-17	0.755350888239081\\
-16	0.772261899276977\\
-15	0.869803670101799\\
-14	0.346988684023864\\
-13	0.056788787643244\\
-12	0.0111824207670059\\
-11	0.0146762509000015\\
-10	0.0116931329005639\\
-9	0.00467765938952837\\
-8	0.0309629115050466\\
-7	0.00602850479438416\\
-6	0.0185371810456926\\
-5	0.00379239357132507\\
-4	0.0121808794690654\\
-3	0.00544436614082329\\
-2	0.00760048622929843\\
-1	0.00725146021774361\\
0	0.00448202008239414\\
1	0.00626209092698222\\
2	0.00488367930964853\\
3	0.286640582166285\\
4	0.7388203235203003\\
5	0.970429275804259\\
6	0.889294628226184\\
7	1.027113338098999\\
8	0.72889419741997\\
9	0.990626839645345\\
10	0.124146021774361\\
11	0.00785929890432479\\
12	0.00747286092137906\\
13	0.00653049235836702\\
14	0.017616290356369\\
15	0.00730364247860206\\
16	0.0134897939504137\\
17	0.00464295439050645\\
18	0.0308423675859349\\
19	0.0092633380932724\\
20	0.0278926700149594\\
21	0.00473705855412835\\
22	0.0336187945125465\\
23	0.00484382181145099\\
24	0.0487934559581338\\
25	0.00930507214660129\\
26	0.0248031204738958\\
27	0.0306936531272252\\
28	0.669459409915629\\
29	1.00261610816221\\
30	0.53748612048938\\
31	0.686850165074955\\
32	0.909137289797544\\
33	0.840134639124703\\
34	0.310750323116588\\
35	0.00405625758421994\\
36	0.0201828777685306\\
37	0.00479359534024858\\
38	0.0399194597610976\\
39	0.00791390454074281\\
40	0.0122782428627083\\
41	0.0194170404445244\\
42	0.019541138869226\\
43	0.0200558792465573\\
44	0.00363465056883497\\
45	0.0137911520835773\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.0375	1\\
-30.9375	1\\
-17.0875	1\\
30.625	1\\
};

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8.25, 0) (8.25, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.7, 0) (-14.7, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\end{axis}

% plot(3,2)
\begin{axis}[%
width=5.25in,
height=1.5in,
at={(12.8in,2.953in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-45	0.0980873923631847\\
-44	0.0938720907850971\\
-43	0.0962796789438137\\
-42	0.0975468029137154\\
-41	0.100121328336349\\
-40	0.107963818612985\\
-39	0.108150557771385\\
-38	0.749449105278745\\
-37	0.556555385297987\\
-36	0.567705859289708\\
-35	0.243950395798476\\
-34	0.118825107405981\\
-33	0.722992589050067\\
-32	0.201647632307028\\
-31	0.639105691291389\\
-30	0.14808998037367\\
-29	1.30541574103745\\
-28	0.263502656547851\\
-27	0.788631084393843\\
-26	0.966389494856758\\
-25	1.35763660493666\\
-24	0.688754190111839\\
-23	0.944841622548915\\
-22	0.102482927341731\\
-21	0.697928396778019\\
-20	0.0735595988698517\\
-19	0.87040787271045\\
-18	0.42233529128752\\
-17	0.18990903342566\\
-16	0.91418710763413\\
-15	1.60965190953649\\
-14	0.51076507973027\\
-13	0.1167757026391\\
-12	1.714493122120223\\
-11	0.395005140916836\\
-10	2.4237630438286\\
-9	0.524137889781009\\
-8	0.046406669775849\\
-7	0.019935048476561\\
-6	0.02641932239437\\
-5	0.047618354048541\\
-4	0.099408210303394\\
-3	0.041177961218094\\
-2	0.026603325446074\\
-1	0.0886872996872256\\
0	0.0242219144196569\\
1	0.033416031842941\\
2	0.87040460271173\\
3	3.78112329218557\\
4	3.79908903342566\\
5	4.18710764886412\\
6	3.8965190953649\\
7	4.01076507973027\\
8	4.21167757026391\\
9	0.414493122120223\\
10	0.5903046258432\\
11	1.174511716838691\\
12	1.67475865661701\\
13	0.417395327122722\\
14	0.564510102959857\\
15	0.239453982421799\\
16	0.339899099204643\\
17	1.27339436223639\\
18	0.143437366733667\\
19	0.370847567203317\\
20	0.151219183514226\\
21	1.69024739530678\\
22	0.0889452343014663\\
23	0.0827329298330712\\
24	0.0931437734313847\\
25	0.077189445337036\\
26	0.082202696947465\\
27	0.0795379103430497\\
28	0.0793420830006772\\
29	0.256638834240908\\
30	0.481380910851915\\
31	0.810322637806231\\
32	0.448512459878074\\
33	0.490174689416105\\
34	1.28998880174895\\
35	0.234043785478009\\
36	1.30884485604954\\
37	1.0395097516369\\
38	0.234087534573184\\
39	0.123689665819669\\
40	0.720806201663442\\
41	2.09078184689652\\
42	0.00594622103966\\
43	1.9459282938297\\
44	0.910647873943468\\
45	1.4027247201832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-45	0.0752835162909502\\
-44	0.0943818804782484\\
-43	0.0642530620013713\\
-42	0.0620638725069284\\
-41	0.0919692376425783\\
-40	0.0904792334357585\\
-39	0.029808875908896\\
-38	0.008174829863953\\
-37	0.0275374895862317\\
-36	0.00157140653293936\\
-35	0.0110393222179275\\
-34	0.0028509276433456\\
-33	0.0178395344500753\\
-32	0.00477839175590588\\
-31	0.01196091057211\\
-30	0.00327077632037904\\
-29	0.0272208883121358\\
-28	0.00941117262677154\\
-27	0.0384817678603087\\
-26	0.0263392864961641\\
-25	0.0349710167448291\\
-24	0.0242657918585235\\
-23	0.096476483034052\\
-22	0.071812772300476\\
-21	0.0615409938356296\\
-20	0.0473640937824531\\
-19	0.033288982157048\\
-18	0.039787289027181\\
-17	0.094815448054387\\
-16	0.040025306551286\\
-15	0.052046916992676\\
-14	0.03258353002918\\
-13	0.055807605960666\\
-12	0.0029630324639269\\
-11	0.0284875689408937\\
-10	0.0325076582734952\\
-9	0.00511906464208575\\
-8	0.107932785822657\\
-7	0.00571553621809204\\
-6	0.0226078302648827\\
-5	0.00687326016158957\\
-4	0.0205705409590802\\
-3	0.0125409729532614\\
-2	0.00876667853218287\\
-1	0.0218972647448146\\
0	0.00821156362324092\\
1	0.00166012581710949\\
2	0.24361740986068353\\
3	2.8143409378941687\\
4	3.676519124431247595\\
5	3.72970728875578838\\
6	3.9683341355793373\\
7	2.8919460585669438\\
8	4.16828483984038973\\
9	0.00558703368307266\\
10	0.00108637183254526\\
11	0.00153585442072111\\
12	0.00633605096304138\\
13	0.00342516347599164\\
14	0.00510006422013687\\
15	0.00376556181319113\\
16	0.00568983095623479\\
17	0.00639525338329394\\
18	0.00637725048568486\\
19	0.00581795457485235\\
20	0.00444452575275875\\
21	0.00733333814213249\\
22	0.0256844073306855\\
23	0.0728346421961457\\
24	0.0478583256090248\\
25	0.0231561852786803\\
26	0.083058695267715\\
27	0.0777845068603735\\
28	0.0263246821289628\\
29	0.00621013042421205\\
30	0.00691669244213935\\
31	0.00389226773719006\\
32	0.00440754181359458\\
33	0.00468420045984045\\
34	0.00734277434392482\\
35	0.00118531573556994\\
36	0.00568172252181838\\
37	0.00546139993554268\\
38	0.00329610813494247\\
39	0.00406595645038174\\
40	0.0146170557222976\\
41	0.0495139722252478\\
42	0.0677431740653428\\
43	0.0345305323775366\\
44	0.0124014812299435\\
45	0.00979291240274057\\
};
\addplot [color=green!70!black, forget plot]
  table[row sep=crcr]{%
-45	0.767514707825045\\
-44	1.00543068433746\\
-43	0.667358498763459\\
-42	0.636247120900792\\
-41	0.918577881164499\\
-40	0.838051437955315\\
-39	0.275623875855617\\
-38	0.0109077852069922\\
-37	0.0494784352351344\\
-36	0.0027679942125407\\
-35	0.0452523234561458\\
-34	0.0239926367884948\\
-33	0.0246745744289225\\
-32	0.0236967411976864\\
-31	0.0187150744158476\\
-30	0.0220864120052282\\
-29	0.0208522752226832\\
-28	0.0357156650717202\\
-27	0.0487956518856806\\
-26	0.0272553526671647\\
-25	0.0257587462047407\\
-24	0.0352314253864405\\
-23	0.02108629352913\\
-22	0.070072912789674\\
-21	0.0881766584075574\\
-20	0.00643887330955325\\
-19	0.024726261881577\\
-18	0.0154780435557\\
-17	0.064963431187207\\
-16	0.00301073018016\\
-15	0.003716922452121\\
-14	0.001821844081567\\
-13	0.0053170882230512\\
-12	0.00714856847025674\\
-11	0.0286305746266237\\
-10	0.0237383024629249\\
-9	0.0252890798407159\\
-8	0.0354419079362321\\
-7	0.00515988153352197\\
-6	0.407630138311373\\
-5	1.00803187611877\\
-4	0.575194456902024\\
-3	0.872291222496488\\
-2	0.496425222571258\\
-1	0.779807097292103\\
0	0.391755684826887\\
1	0.00326256925568285\\
2	0.2866405821662\\
3	0.7388203235203003\\
4	0.970429275804259\\
5	0.889294628226184\\
6	1.027113338098999\\
7	0.72889419741997\\
8	0.990626839645345\\
9	0.0154115906564419\\
10	0.00419399255866141\\
11	0.00880086706235759\\
12	0.00589532442844906\\
13	0.00820604173890184\\
14	0.00903449591671798\\
15	0.0157256178206219\\
16	0.0167397647406212\\
17	0.00502220959425509\\
18	0.0444601754124926\\
19	0.0156882640992564\\
20	0.0293912825705783\\
21	0.00409627080668135\\
22	0.288766537436195\\
23	0.880358550617063\\
24	0.513811324642973\\
25	0.299991600892743\\
26	1.01041326321443\\
27	0.977955122593569\\
28	0.331787131536969\\
29	0.0241979373175557\\
30	0.0143684393922033\\
31	0.0048033555470294\\
32	0.0098270220069087\\
33	0.00955618590878338\\
34	0.00569212254708691\\
35	0.00506450420441229\\
36	0.00434102063018181\\
37	0.0052538227053115\\
38	0.0140806649143122\\
39	0.0328722405662379\\
40	0.0202787596562919\\
41	0.0207103681540505\\
42	0.0182795890778842\\
43	0.0138421517013971\\
44	0.0136183058070955\\
45	0.00407575296515612\\
};

\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(8.05, 0) (8.05, 9.95)};
\addplot +[black,mark=none,dashed,color=gray,thick] coordinates {(-14.7, 0) (-14.7, 9.95)};
\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines

\addplot [color=mycolor3, line width=2.0pt,mark size=3pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-42.1875	1\\
25.3125	1\\
5.26875	1\\
-3.4625	1\\
};
\end{axis}

%(bottom)
\begin{axis}[%
width=9in,
height=1.8in,
at={(4.6in,0.5in)},
scale only axis,
xmin=-50,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (deg)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.168980526208841\\
-44	0.288235436587417\\
-43	0.237046689406985\\
-42	0.0443864795279837\\
-41	0.0624454873511351\\
-40	0.321361228995609\\
-39	0.544565035606164\\
-38	0.126715829959758\\
-37	0.200967846904833\\
-36	0.0480681313315203\\
-35	0.283652867516001\\
-34	0.283004789960829\\
-33	0.337315610516135\\
-32	0.890014575907072\\
-31	0.20120589109893\\
-30	0.574895874655599\\
-29	0.625987117855868\\
-28	0.0294538932233049\\
-26	0.0431820183152945\\
-25	0.0634422871197475\\
-24	0.325300475722917\\
-23	0.0836818952536436\\
-22	0.029109239457304\\
-21	0.0383931091595536\\
-20	0.0286571884434502\\
-19	0.17300226537995\\
-18	1.5960229746393\\
-17	2.11213176842913\\
-16	5.75585214885751\\
-15	6.04931199922201\\
-14	8.12830473680888\\
-13	5.48130830149559\\
-12	1.14948305496954\\
-11	0.718752945740932\\
-10	0.140678093773944\\
-9	0.162128124790863\\
-8	0.0999408209202389\\
-7	0.266813686599549\\
-6	0.0447529769410667\\
-5	0.110015118499194\\
-4	0.571863407003024\\
-3	0.217156170126653\\
-2	0.274903644097599\\
-1	0.179012404998777\\
0	0.0416302961402451\\
1	0.0821680060532028\\
2	0.532960869565643\\
3	0.0428827408221082\\
4	0.0633512494299417\\
5	0.918207957410134\\
6	1.95064907698574\\
7	5.49332661045921\\
8	7.43075880909041\\
9	4.06172192486482\\
10	3.98394932701425\\
11	3.28784437218199\\
12	0.68486732206572\\
13	0.035297527619746\\
14	0.0809257986415347\\
15	0.304304353979995\\
16	0.0415735493149065\\
17	0.0487593335783469\\
18	0.0581846222598683\\
19	0.0533523887240555\\
20	0.0603948440781575\\
21	0.0506411630575429\\
22	0.0380927013044301\\
23	0.0399265243380566\\
24	0.0595281307148357\\
25	0.0462084645376589\\
26	0.0451137482558008\\
27	0.0402724010667848\\
28	0.0487238508317014\\
29	0.0746781021479924\\
30	0.146466311873727\\
31	0.0591618887991875\\
32	0.0491689340503599\\
33	0.0610308793121081\\
34	0.0432658200020605\\
35	0.0422918917344568\\
36	0.0495351680350323\\
37	0.051444241299149\\
38	0.0350780131179818\\
39	0.048440417808686\\
40	0.068372944255192\\
41	0.0744980221494341\\
42	0.0449121476684959\\
43	0.0527129966077814\\
44	0.054869496010849\\
45	0.207332610195928\\
};
\addlegendentry{S(.)}

\addplot +[black,mark=none,dashdotted,color=green!60!black] coordinates {(-50, 2.3) (60,2.3)}; % dashed horizontal lines
\addlegendentry{Threshold}

\addplot +[black,mark=none,dashed,thick,color=gray,thick] coordinates {(8.05, 0) (8.05, 12.5)};
\addlegendentry{Target 1}

\addplot +[black,mark=none,thick,dashed,color=gray,thick] coordinates {(-14.2, 0) (-14.2, 12.5)};
\addlegendentry{Target 2}

\end{axis}

\begin{axis}[%
width=20in,
height=6.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node[right, align=left] at (0.3,16.0) {\circled{1} };
\node[right, align=left] at (32.6,16.0) {\circled{3} };
\node[right, align=left] at (16.5,16.0) {\circled{2} };


\node[right, align=left] at (0.3,10.8) {\circled{4} };
\node[right, align=left] at (32.6,10.8) {\circled{6} };
\node[right, align=left] at (16.5,10.8) {\circled{5} };
\end{tikzpicture}%
